Lamb modes and Born approximation for small shape defects inversion in elastic plates

The aim of this work is to present theoretical tools to study wave propagation in elastic waveguides and perform multi-frequency scattering inversion to reconstruct small shape defects in a 2D and 3D elastic plate. Given surface multi-frequency wavefield measurements, we use a Born approximation to reconstruct localized defect in the geometry of the plate. To justify this approximation, we introduce a rigorous framework to study the propagation of elastic wavefield generated by arbitrary sources. By studying the decreasing rate of the series of inhomogeneous Lamb mode, we prove the well-posedness of the PDE that model elastic wave propagation in 2D and 3D planar waveguides. We also characterize the critical frequencies for which the Lamb decomposition is not valid. Using these results, we generalize the shape reconstruction method already developed for acoustic waveguide to 2D elastic waveguides and provide a stable reconstruction method based on a mode-by-mode spacial Fourier inversion given by the scattered field.

==> [4] Elastic problem in regular waveguides/rec1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=1.5cm,
scale only axis,
xmin=3,
xmax=4.5,
ymin=-0.005,
ymax=0.015,
hide axis,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
3	0.01\\
3.01515151515152	0.01\\
3.03030303030303	0.01\\
3.04545454545455	0.01\\
3.06060606060606	0.01\\
3.07575757575758	0.01\\
3.09090909090909	0.01\\
3.10606060606061	0.01\\
3.12121212121212	0.01\\
3.13636363636364	0.01\\
3.15151515151515	0.01\\
3.16666666666667	0.01\\
3.18181818181818	0.01\\
3.1969696969697	0.01\\
3.21212121212121	0.010008961473825\\
3.22727272727273	0.0100439864934089\\
3.24242424242424	0.0101031464996404\\
3.25757575757576	0.0101840145812832\\
3.27272727272727	0.0102842428795847\\
3.28787878787879	0.0104015625882753\\
3.3030303030303	0.0105337839535686\\
3.31818181818182	0.0106787962741616\\
3.33333333333333	0.0108345679012346\\
3.34848484848485	0.010999146238451\\
3.36363636363636	0.0111706577419575\\
3.37878787878788	0.0113473079203842\\
3.39393939393939	0.0115273813348444\\
3.40909090909091	0.0117092415989345\\
3.42424242424242	0.0118913313787343\\
3.43939393939394	0.0120721723928069\\
3.45454545454545	0.0122503654121986\\
3.46969696969697	0.0124245902604389\\
3.48484848484848	0.0125936058135407\\
3.5	0.01275625\\
3.51515151515152	0.0129114398007962\\
3.53030303030303	0.0130581712493918\\
3.54545454545455	0.0131955194317328\\
3.56060606060606	0.0133226384862482\\
3.57575757575758	0.0134387616038505\\
3.59090909090909	0.0135432010279352\\
3.60606060606061	0.0136353480543814\\
3.62121212121212	0.013714673031551\\
3.63636363636364	0.0137807253602896\\
3.65151515151515	0.0138331334939258\\
3.66666666666667	0.0138716049382716\\
3.68181818181818	0.0138959262516222\\
3.6969696969697	0.0139059630447559\\
3.71212121212121	0.0139016599809346\\
3.72727272727273	0.0138830407759033\\
3.74242424242424	0.0138502081978901\\
3.75757575757576	0.0138033440676065\\
3.77272727272727	0.0137427092582474\\
3.78787878787879	0.0136686436954907\\
3.8030303030303	0.0135815663574977\\
3.81818181818182	0.0134819752749129\\
3.83333333333333	0.0133704475308642\\
3.84848484848485	0.0132476392609626\\
3.86363636363636	0.0131142856533024\\
3.87878787878788	0.0129712009484612\\
3.89393939393939	0.0128192784394998\\
3.90909090909091	0.0126594904719623\\
3.92424242424242	0.0124928884438761\\
3.93939393939394	0.0123206028057518\\
3.95454545454545	0.0121438430605833\\
3.96969696969697	0.0119638977638477\\
3.98484848484848	0.0117821345235054\\
4	0.0116\\
4.01515151515152	0.0114190199062585\\
4.03030303030303	0.0112407990076911\\
4.04545454545454	0.0110670211221911\\
4.06060606060606	0.0108994491201353\\
4.07575757575758	0.0107399249243837\\
4.09090909090909	0.0105903695102794\\
4.10606060606061	0.0104527829056489\\
4.12121212121212	0.0103292441908019\\
4.13636363636364	0.0102219114985315\\
4.15151515151515	0.0101330220141139\\
4.16666666666667	0.0100648919753086\\
4.18181818181818	0.0100199166723584\\
4.1969696969697	0.0100005704479894\\
4.21212121212121	0.01\\
4.22727272727273	0.01\\
4.24242424242424	0.01\\
4.25757575757576	0.01\\
4.27272727272727	0.01\\
4.28787878787879	0.01\\
4.3030303030303	0.01\\
4.31818181818182	0.01\\
4.33333333333333	0.01\\
4.34848484848485	0.01\\
4.36363636363636	0.01\\
4.37878787878788	0.01\\
4.39393939393939	0.01\\
4.40909090909091	0.01\\
4.42424242424242	0.01\\
4.43939393939394	0.01\\
4.45454545454546	0.01\\
4.46969696969697	0.01\\
4.48484848484848	0.01\\
4.5	0.01\\
};

\addplot [color=black]
  table[row sep=crcr]{%
3	-0\\
3.01515151515152	-0\\
3.03030303030303	-0\\
3.04545454545455	-0\\
3.06060606060606	-0\\
3.07575757575758	-0\\
3.09090909090909	-0\\
3.10606060606061	-0\\
3.12121212121212	-0\\
3.13636363636364	-0\\
3.15151515151515	-0\\
3.16666666666667	-0\\
3.18181818181818	-0\\
3.1969696969697	-0\\
3.21212121212121	-0\\
3.22727272727273	-0\\
3.24242424242424	-0\\
3.25757575757576	-0\\
3.27272727272727	-0\\
3.28787878787879	-0\\
3.3030303030303	-0\\
3.31818181818182	-0\\
3.33333333333333	-0\\
3.34848484848485	-0\\
3.36363636363636	-0\\
3.37878787878788	-0\\
3.39393939393939	-0\\
3.40909090909091	-1.26250768390142e-05\\
3.42424242424242	-8.52333334176571e-05\\
3.43939393939394	-0.00021337938509395\\
3.45454545454545	-0.000387268629191997\\
3.46969696969697	-0.000597659830418723\\
3.48484848484848	-0.000835865120863871\\
3.5	-0.00109375\\
3.51515151515152	-0.0013637333346825\\
3.53030303030303	-0.00163878735914956\\
3.54545454545455	-0.0019124376750222\\
3.56060606060606	-0.00217876325130426\\
3.57575757575758	-0.0024323964243824\\
3.59090909090909	-0.00266852289802609\\
3.60606060606061	-0.00288288174338763\\
3.62121212121212	-0.00307176539900213\\
3.63636363636364	-0.00323201967078752\\
3.65151515151515	-0.00336104373204455\\
3.66666666666667	-0.00345679012345679\\
3.68181818181818	-0.00351776475309064\\
3.6969696969697	-0.00354302689639529\\
3.71212121212121	-0.00353218919620279\\
3.72727272727273	-0.00348541766272796\\
3.74242424242424	-0.00340343167356848\\
3.75757575757576	-0.00328750397370483\\
3.77272727272727	-0.00313946067550031\\
3.78787878787879	-0.00296168125870104\\
3.8030303030303	-0.00275709857043598\\
3.81818181818182	-0.00252919882521686\\
3.83333333333333	-0.00228202160493827\\
3.84848484848485	-0.00202015985887761\\
3.86363636363636	-0.0017487599036951\\
3.87878787878788	-0.00147352142343377\\
3.89393939393939	-0.00120069746951947\\
3.90909090909091	-0.000937094460760876\\
3.92424242424242	-0.00069007218334948\\
3.93939393939394	-0.000467543790859593\\
3.95454545454545	-0.000277975804248343\\
3.96969696969697	-0.00013038811185568\\
3.98484848484848	-3.43539694043701e-05\\
4	-0\\
4.01515151515152	-0\\
4.03030303030303	-0\\
4.04545454545454	-0\\
4.06060606060606	-0\\
4.07575757575758	-0\\
4.09090909090909	-0\\
4.10606060606061	-0\\
4.12121212121212	-0\\
4.13636363636364	-0\\
4.15151515151515	-0\\
4.16666666666667	-0\\
4.18181818181818	-0\\
4.1969696969697	-0\\
4.21212121212121	-0\\
4.22727272727273	-0\\
4.24242424242424	-0\\
4.25757575757576	-0\\
4.27272727272727	-0\\
4.28787878787879	-0\\
4.3030303030303	-0\\
4.31818181818182	-0\\
4.33333333333333	-0\\
4.34848484848485	-0\\
4.36363636363636	-0\\
4.37878787878788	-0\\
4.39393939393939	-0\\
4.40909090909091	-0\\
4.42424242424242	-0\\
4.43939393939394	-0\\
4.45454545454546	-0\\
4.46969696969697	-0\\
4.48484848484848	-0\\
4.5	-0\\
};

\addplot [color=red]
  table[row sep=crcr]{%
3	0.009\\
3.00501672240803	0.00900603269725427\\
3.01003344481605	0.0090104205274839\\
3.01505016722408	0.00901291074790391\\
3.02006688963211	0.00901365641244595\\
3.02508361204013	0.00901295797015344\\
3.03010033444816	0.00901134908934947\\
3.03511705685619	0.00900934739952395\\
3.04013377926421	0.00900754627321594\\
3.04515050167224	0.00900639413709891\\
3.05016722408027	0.00900630817977551\\
3.05518394648829	0.0090074926507686\\
3.06020066889632	0.00901007992892845\\
3.06521739130435	0.00901398719143696\\
3.07023411371237	0.00901907966579841\\
3.0752508361204	0.00902505578061248\\
3.08026755852843	0.00903162015620297\\
3.08528428093645	0.00903838259985161\\
3.09030100334448	0.00904502633932013\\
3.09531772575251	0.00905120686981849\\
3.10033444816054	0.00905670395497443\\
3.10535117056856	0.00906131128739617\\
3.11036789297659	0.00906496701705657\\
3.11538461538462	0.00906763205253572\\
3.12040133779264	0.00906940065068128\\
3.12541806020067	0.00907037128257333\\
3.1304347826087	0.00907074370539024\\
3.13545150501672	0.00907068968692071\\
3.14046822742475	0.00907044463945436\\
3.14548494983278	0.00907018549425143\\
3.1505016722408	0.00907012346261061\\
3.15551839464883	0.00907039366450449\\
3.16053511705686	0.00907115208868357\\
3.16555183946488	0.00907247774388988\\
3.17056856187291	0.0090744731082744\\
3.17558528428094	0.00907717624498969\\
3.18060200668896	0.00908066141960146\\
3.18561872909699	0.00908495693224743\\
3.19063545150502	0.00909014185331418\\
3.19565217391304	0.00909626553828055\\
3.20066889632107	0.00910343742556819\\
3.2056856187291	0.00911174579253037\\
3.21070234113712	0.00912133948327408\\
3.21571906354515	0.00913234549385476\\
3.22073578595318	0.00914494338358984\\
3.2257525083612	0.00915928286134116\\
3.23076923076923	0.00917555277460876\\
3.23578595317726	0.00919390053682637\\
3.24080267558528	0.00921449777673645\\
3.24581939799331	0.00923746324456961\\
3.25083612040134	0.00926292669909\\
3.25585284280936	0.00929095626863156\\
3.26086956521739	0.00932162144051465\\
3.26588628762542	0.00935492521487969\\
3.27090301003344	0.00939086655329862\\
3.27591973244147	0.00942937733797543\\
3.2809364548495	0.00947038446901415\\
3.28595317725753	0.00951375160740024\\
3.29096989966555	0.00955934112521857\\
3.29598662207358	0.00960696061319493\\
3.30100334448161	0.00965642478794436\\
3.30602006688963	0.00970750650285568\\
3.31103678929766	0.00975999829170839\\
3.31605351170569	0.00981366704046078\\
3.32107023411371	0.00986831414206077\\
3.32608695652174	0.0099237322538184\\
3.33110367892977	0.009979762364938\\
3.33612040133779	0.0100362505745934\\
3.34113712374582	0.0100931001562377\\
3.34615384615385	0.0101502264376144\\
3.35117056856187	0.0102076024832574\\
3.3561872909699	0.0102652110933301\\
3.36120401337793	0.0103230839915111\\
3.36622073578595	0.0103812514650669\\
3.37123745819398	0.0104397765381926\\
3.37625418060201	0.0104987043040218\\
3.38127090301003	0.0105580938471811\\
3.38628762541806	0.0106179702149955\\
3.39130434782609	0.0106783572317393\\
3.39632107023411	0.0107392348579272\\
3.40133779264214	0.0108005752434477\\
3.40635451505017	0.0108623068969647\\
3.41137123745819	0.0109243545731004\\
3.41638795986622	0.0109866096735776\\
3.42140468227425	0.0110489725062949\\
3.42642140468227	0.0111113264485109\\
3.4314381270903	0.0111735795842847\\
3.43645484949833	0.0112356391670712\\
3.44147157190635	0.0112974492954342\\
3.44648829431438	0.011358962570009\\
3.45150501672241	0.0114201714960174\\
3.45652173913043	0.0114810758393099\\
3.46153846153846	0.0115417074655715\\
3.46655518394649	0.0116020941319161\\
3.47157190635451	0.011662279673443\\
3.47658862876254	0.0117222869101583\\
3.48160535117057	0.0117821365622233\\
3.4866220735786	0.0118418127976645\\
3.49163879598662	0.0119012843789568\\
3.49665551839465	0.0119604757652018\\
3.50167224080268	0.0120192927057184\\
3.5066889632107	0.012077599991777\\
3.51170568561873	0.0121352515521736\\
3.51672240802676	0.0121920736853149\\
3.52173913043478	0.0122478975821202\\
3.52675585284281	0.0123025451084037\\
3.53177257525084	0.0123558604705877\\
3.53678929765886	0.012407695090719\\
3.54180602006689	0.0124579353301297\\
3.54682274247492	0.0125064839002002\\
3.55183946488294	0.0125532820471838\\
3.55685618729097	0.0125982868475558\\
3.561872909699	0.0126414883559235\\
3.56688963210702	0.012682884189234\\
3.57190635451505	0.0127224939135685\\
3.57692307692308	0.0127603336176122\\
3.5819397993311	0.0127964304846235\\
3.58695652173913	0.0128308000337769\\
3.59197324414716	0.0128634631166562\\
3.59698996655518	0.0128944272081697\\
3.60200668896321	0.0129237063381177\\
3.60702341137124	0.0129513058694546\\
3.61204013377926	0.0129772439533414\\
3.61705685618729	0.0130015375745257\\
3.62207357859532	0.0130242229310559\\
3.62709030100334	0.0130453399682482\\
3.63210702341137	0.0130649492334079\\
3.6371237458194	0.0130831129760777\\
3.64214046822742	0.0130999074997561\\
3.64715719063545	0.0131154008297901\\
3.65217391304348	0.0131296617323529\\
3.65719063545151	0.0131427360677505\\
3.66220735785953	0.0131546554662419\\
3.66722408026756	0.0131654157725931\\
3.67224080267559	0.0131749889419414\\
3.67725752508361	0.0131833067393749\\
3.68227424749164	0.0131902783487432\\
3.68729096989967	0.0131957806801219\\
3.69230769230769	0.0131996818070881\\
3.69732441471572	0.0132018365410752\\
3.70234113712375	0.0132021130960444\\
3.70735785953177	0.0132003901606235\\
3.7123745819398	0.0131965823381257\\
3.71739130434783	0.013190633911187\\
3.72240802675585	0.0131825385373175\\
3.72742474916388	0.0131723258550165\\
3.73244147157191	0.0131600728316595\\
3.73745819397993	0.0131458820722013\\
3.74247491638796	0.0131298854614701\\
3.74749163879599	0.0131122164853356\\
3.75250836120401	0.0130930100962928\\
3.75752508361204	0.0130723741211768\\
3.76254180602007	0.0130503912023372\\
3.76755852842809	0.0130270952099568\\
3.77257525083612	0.013002480743857\\
3.77759197324415	0.0129764888830657\\
3.78260869565217	0.0129490270521042\\
3.7876254180602	0.0129199649058144\\
3.79264214046823	0.0128891633165123\\
3.79765886287625	0.012856477036583\\
3.80267558528428	0.0128217877286709\\
3.80769230769231	0.0127850069433837\\
3.81270903010033	0.0127461060834367\\
3.81772575250836	0.0127051125184287\\
3.82274247491639	0.0126621300883371\\
3.82775919732441	0.0126173232896593\\
3.83277591973244	0.0125709252591873\\
3.83779264214047	0.0125232092183028\\
3.84280936454849	0.0124744856424747\\
3.84782608695652	0.0124250649584529\\
3.85284280936455	0.0123752499758558\\
3.85785953177258	0.0123252973171889\\
3.8628762541806	0.012275413422459\\
3.86789297658863	0.0122257229274552\\
3.87290969899666	0.0121762756903244\\
3.87792642140468	0.0121270279310197\\
3.88294314381271	0.0120778640017233\\
3.88795986622074	0.0120285913964746\\
3.89297658862876	0.0119789757603218\\
3.89799331103679	0.0119287456347817\\
3.90301003344482	0.0118776344588405\\
3.90802675585284	0.0118253871435913\\
3.91304347826087	0.011771800395138\\
3.9180602006689	0.0117167223807588\\
3.92307692307692	0.0116600835558142\\
3.92809364548495	0.0116018831371479\\
3.93311036789298	0.0115422064350334\\
3.938127090301	0.0114811966556607\\
3.94314381270903	0.0114190600612613\\
3.94816053511706	0.0113560269320775\\
3.95317725752508	0.0112923506511774\\
3.95819397993311	0.0112282654197579\\
3.96321070234114	0.0111639877505549\\
3.96822742474916	0.0110996793064874\\
3.97324414715719	0.0110354583856878\\
3.97826086956522	0.0109713737701093\\
3.98327759197324	0.0109074299801694\\
3.98829431438127	0.010843573277312\\
3.9933110367893	0.0107797292710293\\
3.99832775919732	0.0107157970908428\\
4.00334448160535	0.0106516933856277\\
4.00836120401338	0.0105873471712167\\
4.0133779264214	0.0105227421372523\\
4.01839464882943	0.0104579041361403\\
4.02341137123746	0.0103929348056009\\
4.02842809364549	0.0103279862651514\\
4.03344481605351	0.0102632829045596\\
4.03846153846154	0.0101990825377171\\
4.04347826086957	0.0101356882623253\\
4.04849498327759	0.0100734002320332\\
4.05351170568562	0.0100125237745839\\
4.05852842809365	0.00995331916570545\\
4.06354515050167	0.00989601404858011\\
4.0685618729097	0.00984075890056592\\
4.07357859531773	0.00978765054500911\\
4.07859531772575	0.00973669832133907\\
4.08361204013378	0.00968786165667484\\
4.08862876254181	0.00964102736512057\\
4.09364548494983	0.00959605936842861\\
4.09866220735786	0.00955278285462626\\
4.10367892976589	0.00951104019088301\\
4.10869565217391	0.00947067465579826\\
4.11371237458194	0.00943158489191609\\
4.11872909698997	0.00939370068934287\\
4.12374581939799	0.00935702955815829\\
4.12876254180602	0.00932161959233761\\
4.13377926421405	0.00928759535285161\\
4.13879598662207	0.00925510713504017\\
4.1438127090301	0.00922435791522223\\
4.14882943143813	0.00919554272285469\\
4.15384615384615	0.0091688721937644\\
4.15886287625418	0.00914450859347312\\
4.16387959866221	0.00912259318315468\\
4.16889632107023	0.00910318578377236\\
4.17391304347826	0.00908630219831187\\
4.17892976588629	0.00907186205442815\\
4.18394648829431	0.00905973943328741\\
4.18896321070234	0.0090497200002812\\
4.19397993311037	0.0090415640064063\\
4.19899665551839	0.00903496984072123\\
4.20401337792642	0.0090296451670482\\
4.20903010033445	0.00902527138120023\\
4.21404682274247	0.00902157696985254\\
4.2190635451505	0.00901829674943918\\
4.22408026755853	0.00901524201504006\\
4.22909698996656	0.00901224989474292\\
4.23411371237458	0.00900924712139011\\
4.23913043478261	0.00900618764871679\\
4.24414715719064	0.00900310997241559\\
4.24916387959866	0.00900006422465337\\
4.25418060200669	0.00899716576568755\\
4.25919732441472	0.00899451525257657\\
4.26421404682274	0.0089922528412977\\
4.26923076923077	0.00899047557739394\\
4.2742474916388	0.00898929663652793\\
4.27926421404682	0.00898876374597573\\
4.28428093645485	0.00898892665698151\\
4.28929765886288	0.0089897586119176\\
4.2943143812709	0.00899123328536071\\
4.29933110367893	0.00899324925635227\\
4.30434782608696	0.00899571569103334\\
4.30936454849498	0.00899847803081963\\
4.31438127090301	0.0090014102861234\\
4.31939799331104	0.00900433914165042\\
4.32441471571906	0.00900714016649786\\
4.32943143812709	0.00900965739156065\\
4.33444816053512	0.00901180100169204\\
4.33946488294314	0.00901346002978107\\
4.34448160535117	0.0090145999721098\\
4.3494983277592	0.00901516730885162\\
4.35451505016722	0.00901518669090884\\
4.35953177257525	0.0090146572511556\\
4.36454849498328	0.00901365027280142\\
4.3695652173913	0.00901219843578518\\
4.37458193979933	0.00901039594079533\\
4.37959866220736	0.00900828269581132\\
4.38461538461539	0.00900594949550227\\
4.38963210702341	0.00900341945876357\\
4.39464882943144	0.00900076082925758\\
4.39966555183947	0.00899796753579266\\
4.40468227424749	0.00899508135143793\\
4.40969899665552	0.00899207221433649\\
4.41471571906354	0.00898896992400773\\
4.41973244147157	0.00898574303389453\\
4.4247491638796	0.00898243833142395\\
4.42976588628763	0.00897905520554499\\
4.43478260869565	0.00897568949485365\\
4.43979933110368	0.00897239897793065\\
4.44481605351171	0.00896934754602835\\
4.44983277591973	0.00896665757944109\\
4.45484949832776	0.00896455139450312\\
4.45986622073579	0.00896318812559453\\
4.46488294314381	0.00896280209032557\\
4.46989966555184	0.00896352513134175\\
4.47491638795987	0.00896552531193888\\
4.47993311036789	0.00896881951026382\\
4.48494983277592	0.00897341943523278\\
4.48996655518395	0.00897914214856955\\
4.49498327759197	0.0089857722533232\\
4.5	0.00899287850875218\\
};

\addplot [color=red]
  table[row sep=crcr]{%
3	-0.0015\\
3.00501672240803	-0.0014968257591379\\
3.01003344481605	-0.00148951686249404\\
3.01505016722408	-0.00147970884657856\\
3.02006688963211	-0.00146863474823083\\
3.02508361204013	-0.00145730427809904\\
3.03010033444816	-0.00144635201491893\\
3.03511705685619	-0.00143623668734306\\
3.04013377926421	-0.00142711700274877\\
3.04515050167224	-0.00141905789081317\\
3.05016722408027	-0.00141191946692689\\
3.05518394648829	-0.00140555663164402\\
3.06020066889632	-0.00139970836965429\\
3.06521739130435	-0.00139418053627256\\
3.07023411371237	-0.00138872742521723\\
3.0752508361204	-0.00138321302523552\\
3.08026755852843	-0.00137748247347769\\
3.08528428093645	-0.00137150246133976\\
3.09030100334448	-0.00136522494689298\\
3.09531772575251	-0.0013587111868259\\
3.10033444816054	-0.00135199279841661\\
3.10535117056856	-0.00134518545105624\\
3.11036789297659	-0.00133835286206974\\
3.11538461538462	-0.00133161571893643\\
3.12040133779264	-0.00132502300643285\\
3.12541806020067	-0.00131866000803633\\
3.1304347826087	-0.00131252936035737\\
3.13545150501672	-0.00130665987133756\\
3.14046822742475	-0.00130099767650304\\
3.14548494983278	-0.00129551577091042\\
3.1505016722408	-0.00129011409087133\\
3.15551839464883	-0.00128472840309939\\
3.16053511705686	-0.00127923721523331\\
3.16555183946488	-0.00127356803445868\\
3.17056856187291	-0.00126760867082661\\
3.17558528428094	-0.00126130877467982\\
3.18060200668896	-0.00125459323366601\\
3.18561872909699	-0.00124745723067851\\
3.19063545150502	-0.0012398799765894\\
3.19565217391304	-0.00123191224265301\\
3.20066889632107	-0.00122358956242124\\
3.2056856187291	-0.00121501221093625\\
3.21070234113712	-0.0012062581354129\\
3.21571906354515	-0.00119745650307668\\
3.22073578595318	-0.00118870173880863\\
3.2257525083612	-0.00118012273959164\\
3.23076923076923	-0.00117180016025059\\
3.23578595317726	-0.00116383383479566\\
3.24080267558528	-0.0011562655268225\\
3.24581939799331	-0.00114914674796548\\
3.25083612040134	-0.0011424684345184\\
3.25585284280936	-0.00113623021707828\\
3.26086956521739	-0.00113037707412266\\
3.26588628762542	-0.00112486952761784\\
3.27090301003344	-0.00111962574790731\\
3.27591973244147	-0.00111459072396168\\
3.2809364548495	-0.00110968119636806\\
3.28595317725753	-0.00110485120107423\\
3.29096989966555	-0.00110003711758072\\
3.29598662207358	-0.00109521747895943\\
3.30100334448161	-0.0010903564926577\\
3.30602006688963	-0.0010854575513234\\
3.31103678929766	-0.0010805054637931\\
3.31605351170569	-0.00107551510917325\\
3.32107023411371	-0.00107047454323533\\
3.32608695652174	-0.0010653918438149\\
3.33110367892977	-0.00106024234967616\\
3.33612040133779	-0.00105501714878202\\
3.34113712374582	-0.00104967734101279\\
3.34615384615385	-0.00104420645855585\\
3.35117056856187	-0.0010385727705828\\
3.3561872909699	-0.00103278548408544\\
3.36120401337793	-0.00102686333988974\\
3.36622073578595	-0.00102089161121533\\
3.37123745819398	-0.00101499265986535\\
3.37625418060201	-0.00100937870104807\\
3.38127090301003	-0.00100431873661555\\
3.38628762541806	-0.00100018177365769\\
3.39130434782609	-0.000997395346947981\\
3.39632107023411	-0.000996475729278858\\
3.40133779264214	-0.000997976052425662\\
3.40635451505017	-0.00100250356114027\\
3.41137123745819	-0.00101065928056871\\
3.41638795986622	-0.00102304636248222\\
3.42140468227425	-0.00104020693362056\\
3.42642140468227	-0.00106262858864056\\
3.4314381270903	-0.00109068607997107\\
3.43645484949833	-0.00112465382634002\\
3.44147157190635	-0.0011646596023262\\
3.44648829431438	-0.00121070911317333\\
3.45150501672241	-0.00126265585084947\\
3.45652173913043	-0.0013202398615124\\
3.46153846153846	-0.00138307342532528\\
3.46655518394649	-0.00145069144020136\\
3.47157190635451	-0.0015225481155351\\
3.47658862876254	-0.00159807255949172\\
3.48160535117057	-0.00167666882260189\\
3.4866220735786	-0.00175776864965197\\
3.49163879598662	-0.00184082695432798\\
3.49665551839465	-0.00192536481441744\\
3.50167224080268	-0.00201095483332819\\
3.5066889632107	-0.00209725084403338\\
3.51170568561873	-0.00218396168682664\\
3.51672240802676	-0.00227086845101585\\
3.52173913043478	-0.00235778944614603\\
3.52675585284281	-0.00244458954536897\\
3.53177257525084	-0.00253114202114927\\
3.53678929765886	-0.00261733635770862\\
3.54180602006689	-0.00270304320883093\\
3.54682274247492	-0.00278812640260578\\
3.55183946488294	-0.00287241552096053\\
3.55685618729097	-0.00295572516232132\\
3.561872909699	-0.0030378363909649\\
3.56688963210702	-0.00311852282392144\\
3.57190635451505	-0.00319753881872334\\
3.57692307692308	-0.00327464902522637\\
3.5819397993311	-0.00334961899196166\\
3.58695652173913	-0.00342224356173969\\
3.59197324414716	-0.00349233533498432\\
3.59698996655518	-0.0035597480421597\\
3.60200668896321	-0.00362435993150277\\
3.60702341137124	-0.00368609053893353\\
3.61204013377926	-0.00374487874148959\\
3.61705685618729	-0.0038006940951428\\
3.62207357859532	-0.00385351181921809\\
3.62709030100334	-0.00390332189817452\\
3.63210702341137	-0.00395010458630874\\
3.6371237458194	-0.00399384096709248\\
3.64214046822742	-0.00403449221416947\\
3.64715719063545	-0.00407201416366375\\
3.65217391304348	-0.00410634180081895\\
3.65719063545151	-0.00413740822344013\\
3.66220735785953	-0.00416513349839415\\
3.66722408026756	-0.00418944619000652\\
3.67224080267559	-0.00421027389983129\\
3.67725752508361	-0.00422756427765441\\
3.68227424749164	-0.0042412740118797\\
3.68729096989967	-0.00425138645372406\\
3.69230769230769	-0.00425789676261297\\
3.69732441471572	-0.00426082481577883\\
3.70234113712375	-0.00426019617585673\\
3.70735785953177	-0.00425605111085712\\
3.7123745819398	-0.00424842314671994\\
3.71739130434783	-0.00423734682101866\\
3.72240802675585	-0.00422283688279804\\
3.72742474916388	-0.00420489805870636\\
3.73244147157191	-0.00418350790348691\\
3.73745819397993	-0.00415863109258778\\
3.74247491638796	-0.00413020754448309\\
3.74749163879599	-0.00409817190811824\\
3.75250836120401	-0.00406244647319912\\
3.75752508361204	-0.00402296438539264\\
3.76254180602007	-0.00397966492454171\\
3.76755852842809	-0.0039325174474928\\
3.77257525083612	-0.00388151564137824\\
3.77759197324415	-0.00382669887494257\\
3.78260869565217	-0.00376814239031994\\
3.7876254180602	-0.00370597372429722\\
3.79264214046823	-0.00364035729040176\\
3.79765886287625	-0.00357150536138908\\
3.80267558528428	-0.00349965746710681\\
3.80769230769231	-0.00342508734233439\\
3.81270903010033	-0.00334807922722222\\
3.81772575250836	-0.00326893344043712\\
3.82274247491639	-0.00318794241488309\\
3.82775919732441	-0.00310539774957859\\
3.83277591973244	-0.00302156847215492\\
3.83779264214047	-0.00293671162340321\\
3.84280936454849	-0.00285105409917217\\
3.84782608695652	-0.00276480749250004\\
3.85284280936455	-0.00267815350356405\\
3.85785953177258	-0.00259126251237731\\
3.8628762541806	-0.00250428152125572\\
3.86789297658863	-0.00241735521232521\\
3.87290969899666	-0.00233061499988327\\
3.87792642140468	-0.00224420125287744\\
3.88294314381271	-0.00215825220900181\\
3.88795986622074	-0.00207292637478705\\
3.89297658862876	-0.00198839043501838\\
3.89799331103679	-0.00190484117343689\\
3.90301003344482	-0.00182249170561284\\
3.90802675585284	-0.00174159227719306\\
3.91304347826087	-0.00166241397564237\\
3.9180602006689	-0.0015852674489788\\
3.92307692307692	-0.00151048287810101\\
3.92809364548495	-0.00143842534314261\\
3.93311036789298	-0.00136946970557669\\
3.938127090301	-0.00130401152524274\\
3.94314381270903	-0.00124243607746298\\
3.94816053511706	-0.00118512475223676\\
3.95317725752508	-0.00113241889787864\\
3.95819397993311	-0.00108462346329082\\
3.96321070234114	-0.00104196840435408\\
3.96822742474916	-0.00100461339427407\\
3.97324414715719	-0.000972611371622201\\
3.97826086956522	-0.00094591952038429\\
3.98327759197324	-0.000924370213665811\\
3.98829431438127	-0.000907693259189079\\
3.9933110367893	-0.00089549829221767\\
3.99832775919732	-0.000887311078393709\\
4.00334448160535	-0.000882568291451894\\
4.00836120401338	-0.00088066683992277\\
4.0133779264214	-0.000880967725405635\\
4.01839464882943	-0.000882853081162865\\
4.02341137123746	-0.000885731893970437\\
4.02842809364549	-0.000889096309788318\\
4.03344481605351	-0.000892520008198414\\
4.03846153846154	-0.000895704759913317\\
4.04347826086957	-0.000898463248446687\\
4.04849498327759	-0.00090074946527827\\
4.05351170568562	-0.000902621821030526\\
4.05852842809365	-0.0009042561711662\\
4.06354515050167	-0.000905890995268134\\
4.0685618729097	-0.000907828000407921\\
4.07357859531773	-0.000910366946956551\\
4.07859531772575	-0.000913803670764701\\
4.08361204013378	-0.00091836561941293\\
4.08862876254181	-0.000924218838657903\\
4.09364548494983	-0.000931414976366136\\
4.09866220735786	-0.000939916432997645\\
4.10367892976589	-0.000949561358589773\\
4.10869565217391	-0.000960110405729601\\
4.11371237458194	-0.000971229453488501\\
4.11872909698997	-0.000982554209844966\\
4.12374581939799	-0.000993683472910881\\
4.12876254180602	-0.00100425184961126\\
4.13377926421405	-0.0010139219079934\\
4.13879598662207	-0.00102245280759165\\
4.1438127090301	-0.00102967946718626\\
4.14882943143813	-0.00103556697525822\\
4.15384615384615	-0.00104016908791457\\
4.15886287625418	-0.00104366421918998\\
4.16387959866221	-0.00104629268186704\\
4.16889632107023	-0.00104837764618966\\
4.17391304347826	-0.00105024786202377\\
4.17892976588629	-0.00105225332400658\\
4.18394648829431	-0.00105468494185102\\
4.18896321070234	-0.00105779729260752\\
4.19397993311037	-0.00106173698065161\\
4.19899665551839	-0.00106658274323629\\
4.20401337792642	-0.00107228993315331\\
4.20903010033445	-0.00107875218496226\\
4.21404682274247	-0.00108576224210504\\
4.2190635451505	-0.00109309177165981\\
4.22408026755853	-0.00110046149119731\\
4.22909698996656	-0.00110762956150428\\
4.23411371237458	-0.00111435953290539\\
4.23913043478261	-0.00112050549983614\\
4.24414715719064	-0.00112596654266341\\
4.24916387959866	-0.00113075937913058\\
4.25418060200669	-0.00113495263644225\\
4.25919732441472	-0.00113872402464463\\
4.26421404682274	-0.00114227501526764\\
4.26923076923077	-0.00114587700719029\\
4.2742474916388	-0.00114977383449868\\
4.27926421404682	-0.00115422693680546\\
4.28428093645485	-0.00115941675284137\\
4.28929765886288	-0.00116549826972733\\
4.2943143812709	-0.00117251129256493\\
4.29933110367893	-0.00118045439297162\\
4.30434782608696	-0.00118920875266744\\
4.30936454849498	-0.00119863190091921\\
4.31438127090301	-0.00120849256820714\\
4.31939799331104	-0.00121857852847486\\
4.32441471571906	-0.00122863377422881\\
4.32943143812709	-0.0012384703069632\\
4.33444816053512	-0.00124789660665274\\
4.33946488294314	-0.00125682330320753\\
4.34448160535117	-0.00126517441191794\\
4.3494983277592	-0.00127298148551791\\
4.35451505016722	-0.00128027538840813\\
4.35953177257525	-0.00128717078926541\\
4.36454849498328	-0.00129374362317058\\
4.3695652173913	-0.00130011445669296\\
4.37458193979933	-0.00130632194578715\\
4.37959866220736	-0.00131241664731873\\
4.38461538461539	-0.00131834127148786\\
4.38963210702341	-0.00132404434875279\\
4.39464882943144	-0.00132937338639662\\
4.39966555183947	-0.00133421105981286\\
4.40468227424749	-0.00133837924615933\\
4.40969899665552	-0.00134179176263761\\
4.41471571906354	-0.00134435900130367\\
4.41973244147157	-0.00134614433906092\\
4.4247491638796	-0.00134725432157116\\
4.42976588628763	-0.00134798384550748\\
4.43478260869565	-0.00134867785322099\\
4.43979933110368	-0.00134985447742981\\
4.44481605351171	-0.00135203101616697\\
4.44983277591973	-0.0013558231729164\\
4.45484949832776	-0.00136173826371072\\
4.45986622073579	-0.00137025913538869\\
4.46488294314381	-0.0013816171767552\\
4.46989966555184	-0.00139587733340471\\
4.47491638795987	-0.00141270868212193\\
4.47993311036789	-0.00143148897861184\\
4.48494983277592	-0.00145108912444861\\
4.48996655518395	-0.00147001097054866\\
4.49498327759197	-0.00148619443638035\\
4.5	-0.00149719268924663\\
};

\end{axis}
\end{tikzpicture}%

==> [4] Elastic problem in regular waveguides/rec2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=1.5cm,
scale only axis,
xmin=3,
xmax=4.5,
ymin=-0.03,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
hide axis,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
3	0.01\\
3.00501672240803	0.01\\
3.01003344481605	0.01\\
3.01505016722408	0.01\\
3.02006688963211	0.01\\
3.02508361204013	0.01\\
3.03010033444816	0.01\\
3.03511705685619	0.01\\
3.04013377926421	0.01\\
3.04515050167224	0.01\\
3.05016722408027	0.01\\
3.05518394648829	0.01\\
3.06020066889632	0.01\\
3.06521739130435	0.01\\
3.07023411371237	0.01\\
3.0752508361204	0.01\\
3.08026755852843	0.01\\
3.08528428093645	0.01\\
3.09030100334448	0.01\\
3.09531772575251	0.01\\
3.10033444816054	0.01\\
3.10535117056856	0.01\\
3.11036789297659	0.01\\
3.11538461538462	0.01\\
3.12040133779264	0.01\\
3.12541806020067	0.01\\
3.1304347826087	0.01\\
3.13545150501672	0.01\\
3.14046822742475	0.01\\
3.14548494983278	0.01\\
3.1505016722408	0.01\\
3.15551839464883	0.01\\
3.16053511705686	0.01\\
3.16555183946488	0.01\\
3.17056856187291	0.01\\
3.17558528428094	0.01\\
3.18060200668896	0.01\\
3.18561872909699	0.01\\
3.19063545150502	0.01\\
3.19565217391304	0.01\\
3.20066889632107	0.01\\
3.2056856187291	0.01\\
3.21070234113712	0.01\\
3.21571906354515	0.01\\
3.22073578595318	0.01\\
3.2257525083612	0.01\\
3.23076923076923	0.01\\
3.23578595317726	0.01\\
3.24080267558528	0.01\\
3.24581939799331	0.01\\
3.25083612040134	0.01\\
3.25585284280936	0.01\\
3.26086956521739	0.01\\
3.26588628762542	0.01\\
3.27090301003344	0.01\\
3.27591973244147	0.01\\
3.2809364548495	0.01\\
3.28595317725753	0.01\\
3.29096989966555	0.01\\
3.29598662207358	0.01\\
3.30100334448161	0.01\\
3.30602006688963	0.01\\
3.31103678929766	0.01\\
3.31605351170569	0.01\\
3.32107023411371	0.01\\
3.32608695652174	0.01\\
3.33110367892977	0.01\\
3.33612040133779	0.01\\
3.34113712374582	0.01\\
3.34615384615385	0.01\\
3.35117056856187	0.01\\
3.3561872909699	0.01\\
3.36120401337793	0.01\\
3.36622073578595	0.01\\
3.37123745819398	0.01\\
3.37625418060201	0.01\\
3.38127090301003	0.01\\
3.38628762541806	0.01\\
3.39130434782609	0.01\\
3.39632107023411	0.01\\
3.40133779264214	0.01\\
3.40635451505017	0.01\\
3.41137123745819	0.01\\
3.41638795986622	0.01\\
3.42140468227425	0.01\\
3.42642140468227	0.01\\
3.4314381270903	0.01\\
3.43645484949833	0.01\\
3.44147157190635	0.01\\
3.44648829431438	0.01\\
3.45150501672241	0.01\\
3.45652173913043	0.01\\
3.46153846153846	0.01\\
3.46655518394649	0.01\\
3.47157190635451	0.01\\
3.47658862876254	0.01\\
3.48160535117057	0.01\\
3.4866220735786	0.01\\
3.49163879598662	0.01\\
3.49665551839465	0.01\\
3.50167224080268	0.01\\
3.5066889632107	0.01\\
3.51170568561873	0.01\\
3.51672240802676	0.01\\
3.52173913043478	0.01\\
3.52675585284281	0.01\\
3.53177257525084	0.01\\
3.53678929765886	0.01\\
3.54180602006689	0.01\\
3.54682274247492	0.01\\
3.55183946488294	0.01\\
3.55685618729097	0.01\\
3.561872909699	0.01\\
3.56688963210702	0.01\\
3.57190635451505	0.01\\
3.57692307692308	0.01\\
3.5819397993311	0.01\\
3.58695652173913	0.01\\
3.59197324414716	0.01\\
3.59698996655518	0.01\\
3.60200668896321	0.01\\
3.60702341137124	0.01\\
3.61204013377926	0.01\\
3.61705685618729	0.01\\
3.62207357859532	0.01\\
3.62709030100334	0.01\\
3.63210702341137	0.01\\
3.6371237458194	0.01\\
3.64214046822742	0.01\\
3.64715719063545	0.01\\
3.65217391304348	0.01\\
3.65719063545151	0.01\\
3.66220735785953	0.01\\
3.66722408026756	0.01\\
3.67224080267559	0.01\\
3.67725752508361	0.01\\
3.68227424749164	0.01\\
3.68729096989967	0.01\\
3.69230769230769	0.01\\
3.69732441471572	0.01\\
3.70234113712375	0.0100021209831347\\
3.70735785953177	0.0100205298666307\\
3.7123745819398	0.0100568923363335\\
3.71739130434783	0.0101100714334211\\
3.72240802675585	0.0101789539516932\\
3.72742474916388	0.0102624504375709\\
3.73244147157191	0.0103594951900972\\
3.73745819397993	0.0104690462609366\\
3.74247491638796	0.0105900854543753\\
3.74749163879599	0.0107216183273209\\
3.75250836120401	0.0108626741893029\\
3.75752508361204	0.0110123061024724\\
3.76254180602007	0.011169590881602\\
3.76755852842809	0.011333629094086\\
3.77257525083612	0.0115035450599403\\
3.77759197324415	0.0116784868518025\\
3.78260869565217	0.0118576262949318\\
3.7876254180602	0.0120401589672089\\
3.79264214046823	0.0122253041991363\\
3.79765886287625	0.0124123050738381\\
3.80267558528428	0.0126004284270599\\
3.80769230769231	0.0127889648471692\\
3.81270903010033	0.0129772286751549\\
3.81772575250836	0.0131645580046274\\
3.82274247491639	0.0133503146818192\\
3.82775919732441	0.013533884305584\\
3.83277591973244	0.0137146762273973\\
3.83779264214047	0.0138921235513562\\
3.84280936454849	0.0140656831341794\\
3.84782608695652	0.0142348355852073\\
3.85284280936455	0.0143990852664019\\
3.85785953177258	0.0145579602923469\\
3.8628762541806	0.0147110125302474\\
3.86789297658863	0.0148578175999305\\
3.87290969899666	0.0149979748738445\\
3.87792642140468	0.0151311074770596\\
3.88294314381271	0.0152568622872676\\
3.88795986622074	0.0153749099347819\\
3.89297658862876	0.0154849448025376\\
3.89799331103679	0.0155866850260912\\
3.90301003344482	0.0156798724936212\\
3.90802675585284	0.0157642728459273\\
3.91304347826087	0.0158396754764313\\
3.9180602006689	0.0159058935311761\\
3.92307692307692	0.0159627639088267\\
3.92809364548495	0.0160101472606695\\
3.93311036789298	0.0160479279906126\\
3.938127090301	0.0160760142551856\\
3.94314381270903	0.0160943379635399\\
3.94816053511706	0.0161028547774485\\
3.95317725752508	0.0161015441113058\\
3.95819397993311	0.0160904091321283\\
3.96321070234114	0.0160694767595536\\
3.96822742474916	0.0160387976658413\\
3.97324414715719	0.0159984462758725\\
3.97826086956522	0.0159485207671499\\
3.98327759197324	0.0158891430697979\\
3.98829431438127	0.0158204588665625\\
3.9933110367893	0.0157426375928112\\
3.99832775919732	0.0156558724365335\\
4.00334448160535	0.01556038033834\\
4.00836120401338	0.0154564019914634\\
4.0133779264214	0.0153442018417578\\
4.01839464882943	0.015224068087699\\
4.02341137123746	0.0150963126803843\\
4.02842809364549	0.0149612713235329\\
4.03344481605351	0.0148193034734853\\
4.03846153846154	0.0146707923392038\\
4.04347826086957	0.0145161448822724\\
4.04849498327759	0.0143557918168967\\
4.05351170568562	0.0141901876099037\\
4.05852842809365	0.0140198104807424\\
4.06354515050167	0.0138451624014831\\
4.0685618729097	0.0136667690968179\\
4.07357859531773	0.0134851800440606\\
4.07859531772575	0.0133009684731464\\
4.08361204013378	0.0131147313666322\\
4.08862876254181	0.0129270894596968\\
4.09364548494983	0.0127386872401403\\
4.09866220735786	0.0125501929483845\\
4.10367892976589	0.012362298577473\\
4.10869565217391	0.0121757198730708\\
4.11371237458194	0.0119911963334646\\
4.11872909698997	0.0118094912095629\\
4.12374581939799	0.0116313915048956\\
4.12876254180602	0.0114577079756144\\
4.13377926421405	0.0112892751304924\\
4.13879598662207	0.0111269512309247\\
4.1438127090301	0.0109716182909276\\
4.14882943143813	0.0108241820771394\\
4.15384615384615	0.0106855721088197\\
4.15886287625418	0.0105567416578501\\
4.16387959866221	0.0104386677487335\\
4.16889632107023	0.0103323511585947\\
4.17391304347826	0.0102388164171798\\
4.17892976588629	0.0101591118068568\\
4.18394648829431	0.0100943093626153\\
4.18896321070234	0.0100455048720664\\
4.19397993311037	0.0100138178754429\\
4.19899665551839	0.0100003916655994\\
4.20401337792642	0.01\\
4.20903010033445	0.01\\
4.21404682274247	0.01\\
4.2190635451505	0.01\\
4.22408026755853	0.01\\
4.22909698996656	0.01\\
4.23411371237458	0.01\\
4.23913043478261	0.01\\
4.24414715719064	0.01\\
4.24916387959866	0.01\\
4.25418060200669	0.01\\
4.25919732441472	0.01\\
4.26421404682274	0.01\\
4.26923076923077	0.01\\
4.2742474916388	0.01\\
4.27926421404682	0.01\\
4.28428093645485	0.01\\
4.28929765886288	0.01\\
4.2943143812709	0.01\\
4.29933110367893	0.01\\
4.30434782608696	0.01\\
4.30936454849498	0.01\\
4.31438127090301	0.01\\
4.31939799331104	0.01\\
4.32441471571906	0.01\\
4.32943143812709	0.01\\
4.33444816053512	0.01\\
4.33946488294314	0.01\\
4.34448160535117	0.01\\
4.3494983277592	0.01\\
4.35451505016722	0.01\\
4.35953177257525	0.01\\
4.36454849498328	0.01\\
4.3695652173913	0.01\\
4.37458193979933	0.01\\
4.37959866220736	0.01\\
4.38461538461539	0.01\\
4.38963210702341	0.01\\
4.39464882943144	0.01\\
4.39966555183947	0.01\\
4.40468227424749	0.01\\
4.40969899665552	0.01\\
4.41471571906354	0.01\\
4.41973244147157	0.01\\
4.4247491638796	0.01\\
4.42976588628763	0.01\\
4.43478260869565	0.01\\
4.43979933110368	0.01\\
4.44481605351171	0.01\\
4.44983277591973	0.01\\
4.45484949832776	0.01\\
4.45986622073579	0.01\\
4.46488294314381	0.01\\
4.46989966555184	0.01\\
4.47491638795987	0.01\\
4.47993311036789	0.01\\
4.48494983277592	0.01\\
4.48996655518395	0.01\\
4.49498327759197	0.01\\
4.5	0.01\\
};

\addplot [color=black]
  table[row sep=crcr]{%
3	-0.02\\
3.00501672240803	-0.02\\
3.01003344481605	-0.02\\
3.01505016722408	-0.02\\
3.02006688963211	-0.02\\
3.02508361204013	-0.02\\
3.03010033444816	-0.02\\
3.03511705685619	-0.02\\
3.04013377926421	-0.02\\
3.04515050167224	-0.02\\
3.05016722408027	-0.02\\
3.05518394648829	-0.02\\
3.06020066889632	-0.02\\
3.06521739130435	-0.02\\
3.07023411371237	-0.02\\
3.0752508361204	-0.02\\
3.08026755852843	-0.02\\
3.08528428093645	-0.02\\
3.09030100334448	-0.02\\
3.09531772575251	-0.02\\
3.10033444816054	-0.02\\
3.10535117056856	-0.02\\
3.11036789297659	-0.02\\
3.11538461538462	-0.02\\
3.12040133779264	-0.02\\
3.12541806020067	-0.02\\
3.1304347826087	-0.02\\
3.13545150501672	-0.02\\
3.14046822742475	-0.02\\
3.14548494983278	-0.02\\
3.1505016722408	-0.02\\
3.15551839464883	-0.02\\
3.16053511705686	-0.02\\
3.16555183946488	-0.02\\
3.17056856187291	-0.02\\
3.17558528428094	-0.02\\
3.18060200668896	-0.02\\
3.18561872909699	-0.02\\
3.19063545150502	-0.02\\
3.19565217391304	-0.02\\
3.20066889632107	-0.02\\
3.2056856187291	-0.02\\
3.21070234113712	-0.02\\
3.21571906354515	-0.02\\
3.22073578595318	-0.02\\
3.2257525083612	-0.02\\
3.23076923076923	-0.02\\
3.23578595317726	-0.02\\
3.24080267558528	-0.02\\
3.24581939799331	-0.02\\
3.25083612040134	-0.02\\
3.25585284280936	-0.02\\
3.26086956521739	-0.02\\
3.26588628762542	-0.02\\
3.27090301003344	-0.02\\
3.27591973244147	-0.02\\
3.2809364548495	-0.02\\
3.28595317725753	-0.02\\
3.29096989966555	-0.02\\
3.29598662207358	-0.02\\
3.30100334448161	-0.02\\
3.30602006688963	-0.02\\
3.31103678929766	-0.02\\
3.31605351170569	-0.02\\
3.32107023411371	-0.02\\
3.32608695652174	-0.02\\
3.33110367892977	-0.02\\
3.33612040133779	-0.02\\
3.34113712374582	-0.02\\
3.34615384615385	-0.02\\
3.35117056856187	-0.02\\
3.3561872909699	-0.02\\
3.36120401337793	-0.02\\
3.36622073578595	-0.02\\
3.37123745819398	-0.02\\
3.37625418060201	-0.02\\
3.38127090301003	-0.02\\
3.38628762541806	-0.02\\
3.39130434782609	-0.02\\
3.39632107023411	-0.02\\
3.40133779264214	-0.0199989977840334\\
3.40635451505017	-0.0199777648947561\\
3.41137123745819	-0.0199299967114417\\
3.41638795986622	-0.0198570716778987\\
3.42140468227425	-0.0197603444853142\\
3.42642140468227	-0.0196411460722534\\
3.4314381270903	-0.0195007836246599\\
3.43645484949833	-0.019340540575856\\
3.44147157190635	-0.0191616766065419\\
3.44648829431438	-0.0189654276447965\\
3.45150501672241	-0.0187530058660769\\
3.45652173913043	-0.0185255996932187\\
3.46153846153846	-0.0182843737964357\\
3.46655518394649	-0.0180304690933203\\
3.47157190635451	-0.0177650027488431\\
3.47658862876254	-0.0174890681753531\\
3.48160535117057	-0.0172037350325777\\
3.4866220735786	-0.0169100492276226\\
3.49163879598662	-0.016609032914972\\
3.49665551839465	-0.0163016844964884\\
3.50167224080268	-0.0159889786214126\\
3.5066889632107	-0.0156718661863639\\
3.51170568561873	-0.0153512743353399\\
3.51672240802676	-0.0150281064597166\\
3.52173913043478	-0.0147032421982483\\
3.52675585284281	-0.0143775374370677\\
3.53177257525084	-0.014051824309686\\
3.53678929765886	-0.0137269111969925\\
3.54180602006689	-0.0134035827272551\\
3.54682274247492	-0.0130825997761201\\
3.55183946488294	-0.0127646994666119\\
3.55685618729097	-0.0124505951691336\\
3.561872909699	-0.0121409765014665\\
3.56688963210702	-0.0118365093287701\\
3.57190635451505	-0.0115378357635827\\
3.57692307692308	-0.0112455741658205\\
3.5819397993311	-0.0109603191427785\\
3.58695652173913	-0.0106826415491297\\
3.59197324414716	-0.0104130884869257\\
3.59698996655518	-0.0101521833055964\\
3.60200668896321	-0.00990042560195009\\
3.60702341137124	-0.00965829122017342\\
3.61204013377926	-0.00942623225183137\\
3.61705685618729	-0.00920467703586737\\
3.62207357859532	-0.00899403015860316\\
3.62709030100334	-0.00879467245373886\\
3.63210702341137	-0.00860696100235297\\
3.6371237458194	-0.00843122913290235\\
3.64214046822742	-0.00826778642122227\\
3.64715719063545	-0.00811691869052632\\
3.65217391304348	-0.00797888801140646\\
3.65719063545151	-0.00785393270183308\\
3.66220735785953	-0.00774226732715488\\
3.66722408026756	-0.00764408270009895\\
3.67224080267559	-0.00755954588077075\\
3.67725752508361	-0.00748880017665411\\
3.68227424749164	-0.00743196514261125\\
3.68729096989967	-0.00738913658088273\\
3.69230769230769	-0.00736038654108749\\
3.69732441471572	-0.00734576332022285\\
3.70234113712375	-0.00734529146266448\\
3.70735785953177	-0.00735897176016646\\
3.7123745819398	-0.00738678125186119\\
3.71739130434783	-0.00742867322425948\\
3.72240802675585	-0.00748457721125049\\
3.72742474916388	-0.00755439899410176\\
3.73244147157191	-0.00763802060145919\\
3.73745819397993	-0.00773530030934706\\
3.74247491638796	-0.00784607264116802\\
3.74749163879599	-0.00797014836770308\\
3.75250836120401	-0.00810731450711164\\
3.75752508361204	-0.00825733432493144\\
3.76254180602007	-0.00841994733407863\\
3.76755852842809	-0.00859486929484769\\
3.77257525083612	-0.00878179221491151\\
3.77759197324415	-0.00898038434932131\\
3.78260869565217	-0.00919029020050671\\
3.7876254180602	-0.0094111305182757\\
3.79264214046823	-0.00964250229981461\\
3.79765886287625	-0.00988397878968817\\
3.80267558528428	-0.0101351094798395\\
3.80769230769231	-0.01039542010959\\
3.81270903010033	-0.0106644126656396\\
3.81772575250836	-0.0109415653820664\\
3.82274247491639	-0.011226332740327\\
3.82775919732441	-0.0115181454692564\\
3.83277591973244	-0.0118164105450678\\
3.83779264214047	-0.012120511191353\\
3.84280936454849	-0.012429806879082\\
3.84782608695652	-0.0127436333266033\\
3.85284280936455	-0.0130613024996436\\
3.85785953177258	-0.0133821026113081\\
3.8628762541806	-0.0137052981220804\\
3.86789297658863	-0.0140301297398223\\
3.87290969899666	-0.0143558144197741\\
3.87792642140468	-0.0146815453645545\\
3.88294314381271	-0.0150064920241605\\
3.88795986622074	-0.0153298000959675\\
3.89297658862876	-0.0156505915247292\\
3.89799331103679	-0.0159679645025778\\
3.90301003344482	-0.0162809934690238\\
3.90802675585284	-0.016588729110956\\
3.91304347826087	-0.0168901983626416\\
3.9180602006689	-0.0171844044057264\\
3.92307692307692	-0.0174703266692343\\
3.92809364548495	-0.0177469208295676\\
3.93311036789298	-0.018013118810507\\
3.938127090301	-0.0182678287832116\\
3.94314381270903	-0.018509935166219\\
3.94816053511706	-0.018738298625445\\
3.95317725752508	-0.0189517560741836\\
3.95819397993311	-0.0191491206731076\\
3.96321070234114	-0.0193291818302679\\
3.96822742474916	-0.0194907052010937\\
3.97324414715719	-0.0196324326883928\\
3.97826086956522	-0.0197530824423512\\
3.98327759197324	-0.0198513488605334\\
3.98829431438127	-0.0199259025878821\\
3.9933110367893	-0.0199753905167185\\
3.99832775919732	-0.0199984357867422\\
4.00334448160535	-0.02\\
4.00836120401338	-0.02\\
4.0133779264214	-0.02\\
4.01839464882943	-0.02\\
4.02341137123746	-0.02\\
4.02842809364549	-0.02\\
4.03344481605351	-0.02\\
4.03846153846154	-0.02\\
4.04347826086957	-0.02\\
4.04849498327759	-0.02\\
4.05351170568562	-0.02\\
4.05852842809365	-0.02\\
4.06354515050167	-0.02\\
4.0685618729097	-0.02\\
4.07357859531773	-0.02\\
4.07859531772575	-0.02\\
4.08361204013378	-0.02\\
4.08862876254181	-0.02\\
4.09364548494983	-0.02\\
4.09866220735786	-0.02\\
4.10367892976589	-0.02\\
4.10869565217391	-0.02\\
4.11371237458194	-0.02\\
4.11872909698997	-0.02\\
4.12374581939799	-0.02\\
4.12876254180602	-0.02\\
4.13377926421405	-0.02\\
4.13879598662207	-0.02\\
4.1438127090301	-0.02\\
4.14882943143813	-0.02\\
4.15384615384615	-0.02\\
4.15886287625418	-0.02\\
4.16387959866221	-0.02\\
4.16889632107023	-0.02\\
4.17391304347826	-0.02\\
4.17892976588629	-0.02\\
4.18394648829431	-0.02\\
4.18896321070234	-0.02\\
4.19397993311037	-0.02\\
4.19899665551839	-0.02\\
4.20401337792642	-0.02\\
4.20903010033445	-0.02\\
4.21404682274247	-0.02\\
4.2190635451505	-0.02\\
4.22408026755853	-0.02\\
4.22909698996656	-0.02\\
4.23411371237458	-0.02\\
4.23913043478261	-0.02\\
4.24414715719064	-0.02\\
4.24916387959866	-0.02\\
4.25418060200669	-0.02\\
4.25919732441472	-0.02\\
4.26421404682274	-0.02\\
4.26923076923077	-0.02\\
4.2742474916388	-0.02\\
4.27926421404682	-0.02\\
4.28428093645485	-0.02\\
4.28929765886288	-0.02\\
4.2943143812709	-0.02\\
4.29933110367893	-0.02\\
4.30434782608696	-0.02\\
4.30936454849498	-0.02\\
4.31438127090301	-0.02\\
4.31939799331104	-0.02\\
4.32441471571906	-0.02\\
4.32943143812709	-0.02\\
4.33444816053512	-0.02\\
4.33946488294314	-0.02\\
4.34448160535117	-0.02\\
4.3494983277592	-0.02\\
4.35451505016722	-0.02\\
4.35953177257525	-0.02\\
4.36454849498328	-0.02\\
4.3695652173913	-0.02\\
4.37458193979933	-0.02\\
4.37959866220736	-0.02\\
4.38461538461539	-0.02\\
4.38963210702341	-0.02\\
4.39464882943144	-0.02\\
4.39966555183947	-0.02\\
4.40468227424749	-0.02\\
4.40969899665552	-0.02\\
4.41471571906354	-0.02\\
4.41973244147157	-0.02\\
4.4247491638796	-0.02\\
4.42976588628763	-0.02\\
4.43478260869565	-0.02\\
4.43979933110368	-0.02\\
4.44481605351171	-0.02\\
4.44983277591973	-0.02\\
4.45484949832776	-0.02\\
4.45986622073579	-0.02\\
4.46488294314381	-0.02\\
4.46989966555184	-0.02\\
4.47491638795987	-0.02\\
4.47993311036789	-0.02\\
4.48494983277592	-0.02\\
4.48996655518395	-0.02\\
4.49498327759197	-0.02\\
4.5	-0.02\\
};

\addplot [color=red]
  table[row sep=crcr]{%
3	0.008\\
3.00501672240803	0.00798946595628075\\
3.01003344481605	0.00798279248941925\\
3.01505016722408	0.00798337224875657\\
3.02006688963211	0.00798871292344513\\
3.02508361204013	0.00800148581842266\\
3.03010033444816	0.00801868699368263\\
3.03511705685619	0.00804232118184758\\
3.04013377926421	0.00806898343407704\\
3.04515050167224	0.00810015900504696\\
3.05016722408027	0.00813222579664962\\
3.05518394648829	0.00816635099659421\\
3.06020066889632	0.00819891291471701\\
3.06521739130435	0.00823097689054774\\
3.07023411371237	0.00825913453808844\\
3.0752508361204	0.00828454455560138\\
3.08026755852843	0.00830418773152185\\
3.08528428093645	0.00831946246255751\\
3.09030100334448	0.00832785479766102\\
3.09531772575251	0.00833108325871572\\
3.10033444816054	0.00832718431066969\\
3.10535117056856	0.00831820599929411\\
3.11036789297659	0.00830271012470542\\
3.11538461538462	0.00828301880244298\\
3.12040133779264	0.00825813493073647\\
3.12541806020067	0.00823054966809392\\
3.1304347826087	0.0081995822762383\\
3.13545150501672	0.0081677594439943\\
3.14046822742475	0.0081345741556882\\
3.14548494983278	0.00810244968791237\\
3.1505016722408	0.00807091485015107\\
3.15551839464883	0.0080421664048836\\
3.16053511705686	0.00801565504749238\\
3.16555183946488	0.00799326015033712\\
3.17056856187291	0.00797427749249414\\
3.17558528428094	0.00796021989262017\\
3.18060200668896	0.00795019431960222\\
3.18561872909699	0.00794534147783083\\
3.19063545150502	0.00794458687663612\\
3.19565217391304	0.00794873206067636\\
3.20066889632107	0.00795656177826738\\
3.2056856187291	0.00796859952963684\\
3.21070234113712	0.00798355133803936\\
3.21571906354515	0.00800173873131295\\
3.22073578595318	0.0080218588445039\\
3.2257525083612	0.0080441088455806\\
3.23076923076923	0.00806724211628309\\
3.23578595317726	0.00809139935967744\\
3.24080267558528	0.00811544124317076\\
3.24581939799331	0.00813950278130144\\
3.25083612040134	0.00816258384013771\\
3.25585284280936	0.00818484463352257\\
3.26086956521739	0.00820543662146735\\
3.26588628762542	0.00822455786402448\\
3.27090301003344	0.00824150786809418\\
3.27591973244147	0.00825652193875376\\
3.2809364548495	0.00826903428000955\\
3.28595317725753	0.00827931028605262\\
3.29096989966555	0.0082869026179136\\
3.29598662207358	0.00829209960657192\\
3.30100334448161	0.00829455914495063\\
3.30602006688963	0.00829459014684223\\
3.31103678929766	0.00829194903227737\\
3.31605351170569	0.00828696968734641\\
3.32107023411371	0.00827950725331377\\
3.32608695652174	0.00826993048145926\\
3.33110367892977	0.00825819764624336\\
3.33612040133779	0.00824472379372684\\
3.34113712374582	0.00822957403929042\\
3.34615384615385	0.00821321712374256\\
3.35117056856187	0.00819582221307608\\
3.3561872909699	0.0081779094780044\\
3.36120401337793	0.00815973778675346\\
3.36622073578595	0.00814186269353505\\
3.37123745819398	0.00812460401613547\\
3.37625418060201	0.00810852155281233\\
3.38127090301003	0.0080939533024336\\
3.38628762541806	0.00808141926190153\\
3.39130434782609	0.00807122277455077\\
3.39632107023411	0.00806379270095761\\
3.40133779264214	0.00805934186693527\\
3.40635451505017	0.00805815757564281\\
3.41137123745819	0.00806031220535456\\
3.41638795986622	0.00806591132107315\\
3.42140468227425	0.00807485205291675\\
3.42642140468227	0.00808703693362931\\
3.4314381270903	0.00810217577162761\\
3.43645484949833	0.00811997184171852\\
3.44147157190635	0.00813996264629399\\
3.44648829431438	0.00816168335900985\\
3.45150501672241	0.00818454131264512\\
3.45652173913043	0.00820795983702162\\
3.46153846153846	0.00823128073526939\\
3.46655518394649	0.00825389008688008\\
3.47157190635451	0.00827514259046835\\
3.47658862876254	0.00829446971897449\\
3.48160535117057	0.00831131979209659\\
3.4866220735786	0.00832524821255647\\
3.49163879598662	0.00833586758732676\\
3.49665551839465	0.00834291969411601\\
3.50167224080268	0.00834623090585111\\
3.5066889632107	0.00834576598981294\\
3.51170568561873	0.00834158541726995\\
3.51672240802676	0.00833388194817181\\
3.52173913043478	0.00832293796033366\\
3.52675585284281	0.00830914681834425\\
3.53177257525084	0.00829296991866966\\
3.53678929765886	0.00827494585120539\\
3.54180602006689	0.00825564820414372\\
3.54682274247492	0.0082356862818696\\
3.55183946488294	0.00821566565562572\\
3.55685618729097	0.008196184535713\\
3.561872909699	0.00817779946821129\\
3.56688963210702	0.00816102128737423\\
3.57190635451505	0.0081462882121775\\
3.57692307692308	0.00813396463594612\\
3.5819397993311	0.00812432323130411\\
3.58695652173913	0.00811754876877362\\
3.59197324414716	0.00811372983872059\\
3.59698996655518	0.00811286859931359\\
3.60200668896321	0.00811488156753198\\
3.60702341137124	0.00811961488685598\\
3.61204013377926	0.00812685254197405\\
3.61705685618729	0.00813633561342033\\
3.62207357859532	0.00814777542640072\\
3.62709030100334	0.00816087448980515\\
3.63210702341137	0.00817534163754455\\
3.6371237458194	0.00819091203192235\\
3.64214046822742	0.00820736135777625\\
3.64715719063545	0.00822452242177255\\
3.65217391304348	0.0082422958931375\\
3.65719063545151	0.00826066158663816\\
3.66220735785953	0.0082796840114557\\
3.66722408026756	0.00829951725727998\\
3.67224080267559	0.00832040456526309\\
3.67725752508361	0.00834267667748846\\
3.68227424749164	0.00836674561012649\\
3.68729096989967	0.00839309720617288\\
3.69230769230769	0.00842228011222404\\
3.69732441471572	0.00845489395017686\\
3.70234113712375	0.00849157505771746\\
3.70735785953177	0.00853298207612946\\
3.7123745819398	0.00857978025277501\\
3.71739130434783	0.0086326263034534\\
3.72240802675585	0.00869215300062657\\
3.72742474916388	0.00875895494763771\\
3.73244147157191	0.00883357485485432\\
3.73745819397993	0.00891649144693841\\
3.74247491638796	0.00900810836501064\\
3.74749163879599	0.00910874493121011\\
3.75250836120401	0.00921862812623545\\
3.75752508361204	0.00933788647162324\\
3.76254180602007	0.00946654512307035\\
3.76755852842809	0.00960452278912424\\
3.77257525083612	0.00975162972083502\\
3.77759197324415	0.00990756741210043\\
3.78260869565217	0.0100719291769634\\
3.7876254180602	0.0102442023682347\\
3.79264214046823	0.0104237712878787\\
3.79765886287625	0.0106099217684838\\
3.80267558528428	0.0108018462939622\\
3.80769230769231	0.010998650935046\\
3.81270903010033	0.0111993626818528\\
3.81772575250836	0.0114029388240794\\
3.82274247491639	0.011608276532546\\
3.82775919732441	0.0118142247567854\\
3.83277591973244	0.01201959598397\\
3.83779264214047	0.0122231805557027\\
3.84280936454849	0.0124237602658329\\
3.84782608695652	0.0126201246850723\\
3.85284280936455	0.0128110858676742\\
3.85785953177258	0.0129954958740015\\
3.8628762541806	0.013172261415468\\
3.86789297658863	0.0133403613738504\\
3.87290969899666	0.0134988598261162\\
3.87792642140468	0.0136469220832839\\
3.88294314381271	0.0137838243071346\\
3.88795986622074	0.0139089665301855\\
3.89297658862876	0.0140218770887116\\
3.89799331103679	0.0141222213056233\\
3.90301003344482	0.0142097992595609\\
3.90802675585284	0.0142845493301145\\
3.91304347826087	0.0143465383852891\\
3.9180602006689	0.0143959601607002\\
3.92307692307692	0.0144331177029991\\
3.92809364548495	0.0144584174837438\\
3.93311036789298	0.0144723447613348\\
3.938127090301	0.0144754552794725\\
3.94314381270903	0.0144683449537283\\
3.94816053511706	0.0144516418227714\\
3.95317725752508	0.0144259719763227\\
3.95819397993311	0.0143919549780957\\
3.96321070234114	0.0143501681063443\\
3.96822742474916	0.0143011486560883\\
3.97324414715719	0.0142453582914969\\
3.97826086956522	0.0141831954292092\\
3.98327759197324	0.0141149608013437\\
3.98829431438127	0.0140408825609716\\
3.9933110367893	0.0139610830945396\\
3.99832775919732	0.0138756186818321\\
4.00334448160535	0.0137844463063918\\
4.00836120401338	0.0136874788034833\\
4.0133779264214	0.0135845490643578\\
4.01839464882943	0.0134754807989233\\
4.02341137123746	0.0133600462907743\\
4.02842809364549	0.013238052361398\\
4.03344481605351	0.0131092868612144\\
4.03846153846154	0.0129736192864001\\
4.04347826086957	0.0128309305896347\\
4.04849498327759	0.0126812282446925\\
4.05351170568562	0.0125245537629709\\
4.05852842809365	0.0123611128263496\\
4.06354515050167	0.0121911550607178\\
4.0685618729097	0.0120151210922099\\
4.07357859531773	0.0118334895484515\\
4.07859531772575	0.0116469444055323\\
4.08361204013378	0.0114561847058134\\
4.08862876254181	0.0112621171860654\\
4.09364548494983	0.0110656246425296\\
4.09866220735786	0.010867790392639\\
4.10367892976589	0.0106696214208188\\
4.10869565217391	0.0104723125804328\\
4.11371237458194	0.0102769204952956\\
4.11872909698997	0.0100846764582064\\
4.12374581939799	0.00989660648210997\\
4.12876254180602	0.00971390256472709\\
4.13377926421405	0.00953748328846377\\
4.13879598662207	0.00936843353205512\\
4.1438127090301	0.00920749868432308\\
4.14882943143813	0.00905560308471476\\
4.15384615384615	0.00891326936760304\\
4.15886287625418	0.00878122603109227\\
4.16387959866221	0.00865974181625478\\
4.16889632107023	0.00854933297328543\\
4.17391304347826	0.00845000105209724\\
4.17892976588629	0.00836205077333218\\
4.18394648829431	0.0082852182827073\\
4.18896321070234	0.0082196111153286\\
4.19397993311037	0.00816471291737495\\
4.19899665551839	0.00812045783194431\\
4.20401337792642	0.00808609693158494\\
4.20903010033445	0.00806142040800154\\
4.21404682274247	0.00804547044559471\\
4.2190635451505	0.00803792576881259\\
4.22408026755853	0.00803764533609926\\
4.22909698996656	0.00804423095655061\\
4.23411371237458	0.00805638589084523\\
4.23913043478261	0.00807367225303442\\
4.24414715719064	0.00809466827056148\\
4.24916387959866	0.0081189379146298\\
4.25418060200669	0.00814497012538926\\
4.25919732441472	0.00817237848283875\\
4.26421404682274	0.0081996051242248\\
4.26923076923077	0.00822636824998169\\
4.2742474916388	0.00825111278478435\\
4.27926421404682	0.00827372314327044\\
4.28428093645485	0.00829270200646457\\
4.28929765886288	0.00830816513755258\\
4.2943143812709	0.00831872909699238\\
4.29933110367893	0.00832480412406248\\
4.30434782608696	0.00832517135333443\\
4.30936454849498	0.00832058900058786\\
4.31438127090301	0.00831003982058507\\
4.31939799331104	0.00829466517929153\\
4.32441471571906	0.00827366422398491\\
4.32943143812709	0.00824856997055139\\
4.33444816053512	0.00821878299975172\\
4.33946488294314	0.00818620346217724\\
4.34448160535117	0.00815038405318617\\
4.3494983277592	0.0081135317930534\\
4.35451505016722	0.00807526747358324\\
4.35953177257525	0.00803801109362271\\
4.36454849498328	0.00800133774769709\\
4.3695652173913	0.00796776051975392\\
4.37458193979933	0.00793667568129143\\
4.37959866220736	0.0079105564706335\\
4.38461538461539	0.0078884832433556\\
4.38963210702341	0.0078727606918541\\
4.39464882943144	0.00786203101103295\\
4.39966555183947	0.00785832557730123\\
4.40468227424749	0.00785976106553828\\
4.40969899665552	0.00786803430534572\\
4.41471571906354	0.00788070248999378\\
4.41973244147157	0.00789912684618874\\
4.4247491638796	0.00792033858238167\\
4.42976588628763	0.00794543323419558\\
4.43478260869565	0.0079710238796757\\
4.43979933110368	0.0079980837474295\\
4.44481605351171	0.00802298764910958\\
4.44983277591973	0.00804679594460624\\
4.45484949832776	0.0080658843565937\\
4.45986622073579	0.00808165802678563\\
4.46488294314381	0.00809076918420547\\
4.46989966555184	0.00809524617934458\\
4.47491638795987	0.00809229819029353\\
4.47993311036789	0.00808484115619028\\
4.48494983277592	0.00807088910658374\\
4.48996655518395	0.00805445714282869\\
4.49498327759197	0.00803454027594253\\
4.5	0.00801637323568516\\
};

\addplot [color=red]
  table[row sep=crcr]{%
3	-0.022\\
3.00501672240803	-0.0220000263323999\\
3.01003344481605	-0.0220028345593837\\
3.01505016722408	-0.0220115992180939\\
3.02006688963211	-0.0220233706846443\\
3.02508361204013	-0.0220409376866568\\
3.03010033444816	-0.0220611506241364\\
3.03511705685619	-0.0220863839292547\\
3.04013377926421	-0.0221133036148026\\
3.04515050167224	-0.0221439131391893\\
3.05016722408027	-0.0221747705156016\\
3.05518394648829	-0.0222076019420067\\
3.06020066889632	-0.0222389719970071\\
3.06521739130435	-0.0222704507668625\\
3.07023411371237	-0.0222987392452995\\
3.0752508361204	-0.0223253779031593\\
3.08026755852843	-0.0223473283169008\\
3.08528428093645	-0.0223662139220886\\
3.09030100334448	-0.0223793580224581\\
3.09531772575251	-0.022388550675486\\
3.10033444816054	-0.0223915424841965\\
3.10535117056856	-0.0223903350127503\\
3.11036789297659	-0.0223831290483414\\
3.11538461538462	-0.0223721394770968\\
3.12040133779264	-0.0223559959457512\\
3.12541806020067	-0.0223370865941711\\
3.1304347826087	-0.0223144081779699\\
3.13545150501672	-0.0222904463158509\\
3.14046822742475	-0.0222644710950415\\
3.14548494983278	-0.0222389644236099\\
3.1505016722408	-0.0222133558792941\\
3.15551839464883	-0.0221900102488955\\
3.16053511705686	-0.0221683968592215\\
3.16555183946488	-0.0221506523504931\\
3.17056856187291	-0.0221361749276831\\
3.17558528428094	-0.0221267787986525\\
3.18060200668896	-0.0221217027175769\\
3.18561872909699	-0.0221223733112669\\
3.19063545150502	-0.0221278150058634\\
3.19565217391304	-0.0221390397087669\\
3.20066889632107	-0.0221548428127508\\
3.2056856187291	-0.0221758364930827\\
3.21070234113712	-0.0222006141106575\\
3.21571906354515	-0.0222294438699811\\
3.22073578595318	-0.0222607817690639\\
3.2257525083612	-0.022294641723249\\
3.23076923076923	-0.0223294354226057\\
3.23578595317726	-0.0223650344485139\\
3.24080267558528	-0.0223999141753526\\
3.24581939799331	-0.0224339230621535\\
3.25083612040134	-0.0224657072100303\\
3.25585284280936	-0.0224952020234029\\
3.26086956521739	-0.0225213142764423\\
3.26588628762542	-0.0225441517591618\\
3.27090301003344	-0.0225629406983921\\
3.27591973244147	-0.0225780097999733\\
3.2809364548495	-0.0225889225041775\\
3.28595317725753	-0.0225962328876676\\
3.29096989966555	-0.0225998143188613\\
3.29598662207358	-0.0226004058036053\\
3.30100334448161	-0.0225981208924705\\
3.30602006688963	-0.0225938040124101\\
3.31103678929766	-0.0225877056910789\\
3.31605351170569	-0.0225806689802927\\
3.32107023411371	-0.0225729589453206\\
3.32608695652174	-0.0225652992601063\\
3.33110367892977	-0.0225578452634882\\
3.33612040133779	-0.0225510900712467\\
3.34113712374582	-0.0225449712187528\\
3.34615384615385	-0.0225396641718808\\
3.35117056856187	-0.0225348126584858\\
3.3561872909699	-0.0225302253595794\\
3.36120401337793	-0.022525219591781\\
3.36622073578595	-0.0225192344122127\\
3.37123745819398	-0.0225112765531382\\
3.37625418060201	-0.0225004604413067\\
3.38127090301003	-0.0224855444630588\\
3.38628762541806	-0.0224654057749593\\
3.39130434782609	-0.0224386543624409\\
3.39632107023411	-0.0224040482807356\\
3.40133779264214	-0.022360172795837\\
3.40635451505017	-0.0223058000582044\\
3.41137123745819	-0.0222396210366199\\
3.41638795986622	-0.0221605527097424\\
3.42140468227425	-0.0220675115705949\\
3.42642140468227	-0.0219596712245102\\
3.4314381270903	-0.0218362678888966\\
3.43645484949833	-0.0216968116975682\\
3.44147157190635	-0.0215409166781868\\
3.44648829431438	-0.0213684698765611\\
3.45150501672241	-0.0211794805207038\\
3.45652173913043	-0.020974212033497\\
3.46153846153846	-0.0207530472157291\\
3.46655518394649	-0.0205165890428272\\
3.47157190635451	-0.0202655404662428\\
3.47658862876254	-0.020000780361195\\
3.48160535117057	-0.0197232577663273\\
3.4866220735786	-0.0194340493161411\\
3.49163879598662	-0.0191342683189049\\
3.49665551839465	-0.0188251094259161\\
3.50167224080268	-0.0185077729038638\\
3.5066889632107	-0.0181835012289534\\
3.51170568561873	-0.01785351836384\\
3.51672240802676	-0.0175190615775569\\
3.52173913043478	-0.0171813346900256\\
3.52675585284281	-0.0168415369291918\\
3.53177257525084	-0.0165008281995133\\
3.53678929765886	-0.0161603554334854\\
3.54180602006689	-0.0158212272099247\\
3.54682274247492	-0.0154845370469399\\
3.55183946488294	-0.0151513443265333\\
3.55685618729097	-0.0148226934500138\\
3.561872909699	-0.0144995981186188\\
3.56688963210702	-0.0141830552755773\\
3.57190635451505	-0.0138740303481309\\
3.57692307692308	-0.0135734653760775\\
3.5819397993311	-0.0132822637402479\\
3.58695652173913	-0.0130012926790475\\
3.59197324414716	-0.0127313671367691\\
3.59698996655518	-0.0124732477913213\\
3.60200668896321	-0.0122276247367956\\
3.60702341137124	-0.0119951129624361\\
3.61204013377926	-0.0117762374248048\\
3.61705685618729	-0.0115714284308598\\
3.62207357859532	-0.0113810100887906\\
3.62709030100334	-0.011205198122019\\
3.63210702341137	-0.0110440936262168\\
3.6371237458194	-0.0108976854318185\\
3.64214046822742	-0.0107658505464343\\
3.64715719063545	-0.0106483623455566\\
3.65217391304348	-0.0105448981483957\\
3.65719063545151	-0.0104550533922874\\
3.66220735785953	-0.0103783556552331\\
3.66722408026756	-0.0103142837615863\\
3.67224080267559	-0.0102622864467245\\
3.67725752508361	-0.010221804273283\\
3.68227424749164	-0.0101922902518712\\
3.68729096989967	-0.0101732317196712\\
3.69230769230769	-0.0101641697626458\\
3.69732441471572	-0.0101647179623354\\
3.70234113712375	-0.010174577510242\\
3.70735785953177	-0.0101935500174626\\
3.7123745819398	-0.0102215457768002\\
3.71739130434783	-0.010258588609651\\
3.72240802675585	-0.0103048157264962\\
3.72742474916388	-0.010360473723842\\
3.73244147157191	-0.0104259097517056\\
3.73745819397993	-0.0105015590746051\\
3.74247491638796	-0.0105879285618158\\
3.74749163879599	-0.0106855774678649\\
3.75250836120401	-0.0107950953975867\\
3.75752508361204	-0.0109170789349966\\
3.76254180602007	-0.0110521070142021\\
3.76755852842809	-0.0112007165743927\\
3.77257525083612	-0.0113633785700025\\
3.77759197324415	-0.0115404758761565\\
3.78260869565217	-0.0117322829642991\\
3.7876254180602	-0.0119389488395467\\
3.79264214046823	-0.0121604827481928\\
3.79765886287625	-0.01239674409377\\
3.80267558528428	-0.0126474355633223\\
3.80769230769231	-0.0129121009041383\\
3.81270903010033	-0.0131901257379232\\
3.81772575250836	-0.0134807429782403\\
3.82274247491639	-0.0137830405402667\\
3.82775919732441	-0.0140959732276986\\
3.83277591973244	-0.0144183757117207\\
3.83779264214047	-0.0147489790634966\\
3.84280936454849	-0.0150864268864102\\
3.84782608695652	-0.0154292943993018\\
3.85284280936455	-0.0157761055051515\\
3.85785953177258	-0.016125352447336\\
3.8628762541806	-0.0164755118530408\\
3.86789297658863	-0.0168250634235028\\
3.87290969899666	-0.0171725035030702\\
3.87792642140468	-0.0175163619030513\\
3.88294314381271	-0.0178552121766103\\
3.88795986622074	-0.018187686365564\\
3.89297658862876	-0.0185124817546215\\
3.89799331103679	-0.0188283739270525\\
3.90301003344482	-0.0191342201964443\\
3.90802675585284	-0.0194289717507481\\
3.91304347826087	-0.0197116741290564\\
3.9180602006689	-0.0199814793700398\\
3.92307692307692	-0.0202376437902576\\
3.92809364548495	-0.0204795409433226\\
3.93311036789298	-0.0207066566039518\\
3.938127090301	-0.0209186030596805\\
3.94314381270903	-0.0211151107031143\\
3.94816053511706	-0.0212960438334241\\
3.95317725752508	-0.0214613877308808\\
3.95819397993311	-0.021611265873202\\
3.96321070234114	-0.0217459209370608\\
3.96822742474916	-0.0218657332558726\\
3.97324414715719	-0.0219711939626583\\
3.97826086956522	-0.0220629247147139\\
3.98327759197324	-0.0221416412126121\\
3.98829431438127	-0.0222081747211213\\
3.9933110367893	-0.0222634244606294\\
3.99832775919732	-0.0223083822277131\\
4.00334448160535	-0.0223440725867485\\
4.00836120401338	-0.0223715828461775\\
4.0133779264214	-0.0223919904592399\\
4.01839464882943	-0.0224064016129179\\
4.02341137123746	-0.0224158656305329\\
4.02842809364549	-0.0224214263361594\\
4.03344481605351	-0.0224240233925288\\
4.03846153846154	-0.0224245612866046\\
4.04347826086957	-0.0224237973176226\\
4.04849498327759	-0.0224224334234192\\
4.05351170568562	-0.0224209898918675\\
4.05852842809365	-0.0224199252864988\\
4.06354515050167	-0.0224194938923957\\
4.0685618729097	-0.0224198987451412\\
4.07357859531773	-0.0224211294090618\\
4.07859531772575	-0.0224231526693781\\
4.08361204013378	-0.0224257256026741\\
4.08862876254181	-0.0224286280077748\\
4.09364548494983	-0.0224314440270394\\
4.09866220735786	-0.0224338400371211\\
4.10367892976589	-0.0224353064849584\\
4.10869565217391	-0.0224354848972293\\
4.11371237458194	-0.0224338602563434\\
4.11872909698997	-0.0224301411435026\\
4.12374581939799	-0.0224238920022237\\
4.12876254180602	-0.0224149712738067\\
4.13377926421405	-0.0224030923219169\\
4.13879598662207	-0.0223883257512864\\
4.1438127090301	-0.0223705775718788\\
4.14882943143813	-0.0223501636425621\\
4.15384615384615	-0.0223271937500771\\
4.15886287625418	-0.0223022281607526\\
4.16387959866221	-0.022275556543441\\
4.16889632107023	-0.022247948775652\\
4.17391304347826	-0.0222198178916801\\
4.17892976588629	-0.0221920793909895\\
4.18394648829431	-0.0221651874848787\\
4.18896321070234	-0.0221401190211749\\
4.19397993311037	-0.0221172721027061\\
4.19899665551839	-0.0220975922333584\\
4.20401337792642	-0.0220813218028974\\
4.20903010033445	-0.0220692870853679\\
4.21404682274247	-0.0220614860992749\\
4.2190635451505	-0.0220585556190723\\
4.22408026755853	-0.0220601835612446\\
4.22909698996656	-0.0220667752307264\\
4.23411371237458	-0.0220776747429758\\
4.23913043478261	-0.0220930493974863\\
4.24414715719064	-0.0221119028594088\\
4.24916387959866	-0.0221341959460203\\
4.25418060200669	-0.0221586325225506\\
4.25919732441472	-0.0221850342372813\\
4.26421404682274	-0.0222118785071926\\
4.26923076923077	-0.0222389439760701\\
4.2742474916388	-0.0222645787381425\\
4.27926421404682	-0.0222886326370906\\
4.28428093645485	-0.0223094331347352\\
4.28929765886288	-0.0223270201026307\\
4.2943143812709	-0.022339806583257\\
4.29933110367893	-0.0223481314957199\\
4.30434782608696	-0.022350583006498\\
4.30936454849498	-0.0223478845783228\\
4.31438127090301	-0.0223388597633909\\
4.31939799331104	-0.0223246672274046\\
4.32441471571906	-0.0223043874479749\\
4.32943143812709	-0.0222796226618913\\
4.33444816053512	-0.0222496880986931\\
4.33946488294314	-0.0222165931141087\\
4.34448160535117	-0.0221798220811585\\
4.3494983277592	-0.0221417131502019\\
4.35451505016722	-0.0221018166004947\\
4.35953177257525	-0.0220626875621373\\
4.36454849498328	-0.0220238123314403\\
4.3695652173913	-0.0219878308621779\\
4.37458193979933	-0.0219540241035655\\
4.37959866220736	-0.0219249809978184\\
4.38461538461539	-0.021899642164083\\
4.38963210702341	-0.0218804244419484\\
4.39464882943144	-0.0218658181063028\\
4.39966555183947	-0.0218579796366191\\
4.40468227424749	-0.0218548810414067\\
4.40969899665552	-0.0218583785347297\\
4.41471571906354	-0.0218659134661033\\
4.41973244147157	-0.0218790610380595\\
4.4247491638796	-0.0218947828300268\\
4.42976588628763	-0.021914455748025\\
4.43478260869565	-0.0219346763095228\\
4.43979933110368	-0.0219567658900671\\
4.44481605351171	-0.021977126959078\\
4.44983277591973	-0.0219972166322228\\
4.45484949832776	-0.0220134551060373\\
4.45986622073579	-0.0220276558134803\\
4.46488294314381	-0.0220364865976774\\
4.46989966555184	-0.02204234166962\\
4.47491638795987	-0.022042356770628\\
4.47993311036789	-0.0220397058791588\\
4.48494983277592	-0.0220321728765002\\
4.48996655518395	-0.0220238547157314\\
4.49498327759197	-0.0220132939971578\\
4.5	-0.0220055701839372\\
};

\end{axis}
\end{tikzpicture}%

==> disp3D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=9,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Imag}(k)h$},
ymin=0,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Real}(k)h$},
zmin=0,
zmax=4.5,
zlabel style={font=\color{white!15!black}},
zlabel={$\omega h$},
view={138.3}{15},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend columns=4,
legend style={at={(0in,-1in)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
0	0	0\\
0	0.240883506007369	0.2\\
0	0.516429946808469	0.426315789473684\\
0	0.800996083737869	0.652631578947368\\
0	1.1130476512379	0.878947368421052\\
0	1.55552956026594	1.10526315789474\\
0	2.19740974882412	1.29\\
0	2.23331129543969	1.3\\
0	2.26885934964659	1.31\\
0	2.30404198126399	1.32\\
0	2.33885314434443	1.33\\
0	2.34431553880598	1.33157894736842\\
0	2.57236421211736	1.4\\
0	2.63604966198043	1.42\\
0	2.69853589668749	1.44\\
0	2.75990658274721	1.46\\
0	2.82024184688878	1.48\\
0	2.87961699215255	1.5\\
0	2.93810196671468	1.52\\
0	2.9957612757504	1.54\\
0	3.04669986176604	1.5578947368421\\
0	3.05265414463145	1.56\\
0	3.10883481588893	1.58\\
0	3.65129722375212	1.78421052631579\\
0	4.20999045519639	2.01052631578947\\
0	4.74400350447294	2.23684210526316\\
0	5.26339293412722	2.46315789473684\\
0	5.77355476854468	2.68947368421053\\
0	6.27764061284368	2.91578947368421\\
0	6.68483534234022	3.1\\
0	6.72156862045414	3.11666666666667\\
0	6.75828596212113	3.13333333333333\\
0	6.77760461855843	3.14210526315789\\
0	6.7949877822824	3.15\\
0	6.83167448386764	3.16666666666667\\
0	6.86834645819949	3.18333333333333\\
0	6.90500408538187	3.2\\
0	7.27471249916745	3.36842105263158\\
0	7.76981113949281	3.59473684210526\\
0	8.26348115352777	3.82105263157895\\
0	8.75612789121009	4.04736842105263\\
0	8.97928085544083	4.15\\
0	9.01550662974932	4.16666666666667\\
0	9.05172907115394	4.18333333333333\\
0	9.08794825859402	4.2\\
0	9.12416426910582	4.21666666666667\\
0	9.16037717787087	4.23333333333333\\
0	9.1965870582628	4.25\\
0	9.24803813473117	4.27368421052632\\
0	9.73941671928904	4.5\\
};
 \addlegendentry{propagative}
 
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
2.1	1.1	0\\
2.07866245105832	1.12781655692737	0.2\\
1.97800055667293	1.13585009470251	0.426315789473684\\
1.79143748136056	1.14659298378768	0.652631578947368\\
1.48832007640335	1.15007254679957	0.878947368421052\\
0.993934770231269	1.09252013560374	1.10526315789474\\
0.377109202658498	0.900886853154025	1.29\\
0.321118047925784	0.889245670224501	1.3\\
0.252980509367854	0.87759990018768	1.31\\
0.157260113931674	0.865913648710013	1.32\\
0	0.86	1.33\\
};
 \addlegendentry{inhomogeneous}
 
 \addplot3 [color=mycolor3]
 table[row sep=crcr] {%
0	0	1.41\\
0.110348657321558	1.97367332576898e-32	1.42\\
0.202993539038354	4.75962381000363e-20	1.44\\
0.240527958062569	1.92706163283939e-17	1.46\\
0.253676788860733	9.26526018054846e-20	1.48\\
0.249493455574741	3.4411734240258e-19	1.5\\
0.229485146994256	2.10834442000559e-19	1.52\\
0.190919391332875	7.94513913458266e-30	1.54\\
0.129871976357745	5.10176195536929e-18	1.5578947368421\\
0.119444751023683	1.30309058449776e-18	1.56\\
0	0	1.57\\
};
 \addlegendentry{evanescent}


\addplot3 [color=red, draw=none, mark size=3pt, mark=*, mark options={solid, red}]
 table[row sep=crcr] {%
0	0.86	1.33\\
};
 \addlegendentry{critical}
 
\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
0	0.86	1.33\\
0	0.97590831019793	1.33\\
0	0.99756136683486	1.33157894736842\\
0	1.32447804248352	1.4\\
0	1.37632788953081	1.42\\
0	1.42235237917737	1.44\\
0	1.46428199283637	1.46\\
0	1.50319320637873	1.48\\
0	1.53980232711123	1.5\\
0	1.57460970143863	1.52\\
0	1.60797794914228	1.54\\
0	1.6368366577503	1.5578947368421\\
0	1.6401776455397	1.56\\
0	1.67141554211096	1.58\\
0	1.96038521534047	1.78421052631579\\
0	2.25683913369543	2.01052631578947\\
0	2.55171530047755	2.23684210526316\\
0	2.85991020320321	2.46315789473684\\
0	3.20581457348159	2.68947368421053\\
0	3.63630179927183	2.91578947368421\\
0	4.07654009979244	3.1\\
0	4.1199530081647	3.11666666666667\\
0	4.16384061819158	3.13333333333333\\
0	4.18711890040371	3.14210526315789\\
0	4.20816996583333	3.15\\
0	4.25290768578687	3.16666666666667\\
0	4.29802035439543	3.18333333333333\\
0	4.3434748005336	3.2\\
0	4.81512006902359	3.36842105263158\\
0	5.45531087783131	3.59473684210526\\
0	6.07840031088174	3.82105263157895\\
0	6.6785035831606	4.04736842105263\\
0	6.94344053467028	4.15\\
0	6.98607080116032	4.16666666666667\\
0	7.0285947746092	4.18333333333333\\
0	7.07101382995078	4.2\\
0	7.11332934200008	4.21666666666667\\
0	7.15554268333149	4.23333333333333\\
0	7.19765522237926	4.25\\
0	7.2573286260121	4.27368421052632\\
0	7.8181494408948	4.5\\
};

\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
0	0.86	1.33\\
0	0.732360062616439	1.33\\
0	0.706960975895301	1.33157894736842\\
0	0.180806227936437	1.4\\
0	0	1.41\\
};


\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
0	0	1.57\\
0	0.115591704166184	1.58\\
0	0.733022796465536	1.78421052631579\\
0	1.22848725945342	2.01052631578947\\
0	1.68182902360143	2.23684210526316\\
0	2.12014218120227	2.46315789473684\\
0	2.55254326677792	2.68947368421053\\
0	2.96551493324672	2.91578947368421\\
0	3.26767623023752	3.1\\
0	3.29333338543879	3.11666666666667\\
0	3.31873804224581	3.13333333333333\\
0	3.33201059555273	3.14210526315789\\
0	3.34389942049374	3.15\\
0	3.36882715284669	3.16666666666667\\
0	3.39353114931094	3.18333333333333\\
0	3.41802147695046	3.2\\
0	3.65573645686971	3.36842105263158\\
0	3.95802406645645	3.59473684210526\\
0	4.25408055751335	3.82105263157895\\
0	4.5551551754052	4.04736842105263\\
0	4.69685407049827	4.15\\
0	4.72034251293643	4.16666666666667\\
0	4.74398829920397	4.18333333333333\\
0	4.76780114154272	4.2\\
0	4.79179117276012	4.21666666666667\\
0	4.81596895150951	4.23333333333333\\
0	4.84034546397289	4.25\\
0	4.875350108547	4.27368421052632\\
0	5.23843141872546	4.5\\
};

\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
0	0	3.14\\
0	0.13160065995674	3.14210526315789\\
0	0.525939470925294	3.15\\
0	0.886378440678038	3.16666666666667\\
0	1.12004328931699	3.18333333333333\\
0	1.30093214057127	3.2\\
0	2.2802088420898	3.36842105263158\\
0	2.96964778766511	3.59473684210526\\
0	3.47433208461264	3.82105263157895\\
0	3.9107035429219	4.04736842105263\\
0	4.09696380650802	4.15\\
0	4.12670961720399	4.16666666666667\\
0	4.15632541280098	4.18333333333333\\
0	4.18581356756596	4.2\\
0	4.21517589039606	4.21666666666667\\
0	4.24441363740178	4.23333333333333\\
0	4.27352752558283	4.25\\
0	4.31468710249938	4.27368421052632\\
0	4.69447735608529	4.5\\
};

\addplot3 [color=mycolor3]
 table[row sep=crcr] {%
1.67	0	3.09\\
1.32765705101711	3.3538423211248e-19	3.1\\
0.969718842644492	7.8278431438213e-18	3.11666666666667\\
0.53701449483885	7.53607843318965e-36	3.13333333333333\\
0	0	3.14\\
};

\addplot3 [color=mycolor3]
 table[row sep=crcr] {%
1.67	0	3.09\\
2.16513252258002	2.66298700450358e-18	3.1\\
2.27529924060965	3.96031708456293e-16	3.11666666666667\\
2.34479925812492	4.39215613719778e-17	3.13333333333333\\
2.37286801230704	1.8054227205837e-29	3.14210526315789\\
2.39464484040097	5.52679595341827e-18	3.15\\
2.43240372660125	5.07898230578781e-19	3.16666666666667\\
2.46179517924899	1.62409972150637e-18	3.18333333333333\\
2.4849594927319	3.58225419530341e-18	3.2\\
2.54319124546004	2.23666095260622e-16	3.36842105263158\\
2.39039551798377	1.62173839979295e-18	3.59473684210526\\
2.06520460608611	3.00410058465913e-18	3.82105263157895\\
1.50086603815476	5.75296301559461e-18	4.04736842105263\\
1.06457496844018	1.28994904135939e-16	4.15\\
0.967913759582484	7.1275958386418e-32	4.16666666666667\\
0.857804226193199	1.65297874902769e-23	4.18333333333333\\
0.728029797684183	9.23639222435766e-22	4.2\\
0.565005700427919	1.66102109133121e-17	4.21666666666667\\
0.321244724940165	1.99254213958763e-17	4.23333333333333\\
0	0	4.24\\
};

\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
0	0	4.24\\
0	0.34399651910184	4.25\\
0	0.665698756435447	4.27368421052632\\
0	2.07891596865504	4.5\\
};

\addplot3 [color=mycolor2]
 table[row sep=crcr] {%
5.35	1.55	0\\
5.34636585203204	1.55248619959508	0.2\\
5.31111874657124	1.55562309038836	0.426315789473684\\
5.24982048536024	1.56067459146211	0.652631578947368\\
5.16150622636096	1.56704886263138	0.878947368421052\\
5.04470671615407	1.57383049065776	1.10526315789474\\
4.92681338918179	1.57874774611822	1.29\\
4.91982259445559	1.57897774313947	1.3\\
4.91276745435167	1.5792028112157	1.31\\
4.90564768595054	1.57942275536713	1.32\\
4.89846300219128	1.57963737709367	1.33\\
4.89732262525608	1.57967076495916	1.33157894736842\\
4.84632757320538	1.58097325068134	1.4\\
4.8308301584968	1.58129486339093	1.42\\
4.81506062552656	1.58158639352655	1.44\\
4.79901625737324	1.58184587871122	1.46\\
4.78269425587838	1.58207128060521	1.48\\
4.76609173895669	1.58226048114528	1.5\\
4.74920573778894	1.58241127854534	1.52\\
4.73203319389211	1.58252138304174	1.54\\
4.71642282422742	1.58258345804153	1.5578947368421\\
4.71457095606096	1.58258841236464	1.56\\
4.69681577717499	1.58260988691552	1.58\\
4.49792223892842	1.57955695843112	1.78421052631579\\
4.23606219617969	1.56578532417173	2.01052631578947\\
3.92255724717724	1.53304523398935	2.23684210526316\\
3.54513026165767	1.46596178268117	2.46315789473684\\
3.08427572489323	1.3320252851266	2.68947368421053\\
2.49674488427738	1.0386493910161	2.91578947368421\\
2	0.5	3\\
1.67	0	3.09\\
};

\addplot3 [color=mycolor3]
 table[row sep=crcr] {%
5.13	0	4.13\\
4.90661720049872	6.56886885060537e-18	4.15\\
4.67460889148372	3.24556372808638e-22	4.16666666666667\\
4.50907290425882	1.83944069766621e-18	4.18333333333333\\
4.36585832645494	2.91208098923321e-15	4.2\\
4.23450769635484	2.53397792572304e-18	4.21666666666667\\
4.11052967311173	3.37887369973242e-19	4.23333333333333\\
3.99150460477086	1.31243513389077e-18	4.25\\
3.82808492811461	2.19443255553788e-18	4.27368421052632\\
2.33644018864079	2.54648435351496e-17	4.5\\
};

\addplot3 [color=mycolor3]
 table[row sep=crcr] {%
5.13	0	4.13\\
5.25420903629714	3.01222391780279e-17	4.15\\
5.4063637273704	1.01981867710077e-17	4.16666666666667\\
5.49099763654835	9.30292462113608e-19	4.18333333333333\\
5.5522418219749	5.01307568369757e-16	4.2\\
5.60053402687898	1.68983754188987e-18	4.21666666666667\\
5.64034607080131	1.76001077607364e-18	4.23333333333333\\
5.67407832270764	2.10178530370005e-18	4.25\\
5.71431670256205	6.86944902763401e-17	4.27368421052632\\
5.89814965266592	1.53992957482988e-16	4.5\\
};

\addplot3 [color=mycolor2]
 table[row sep=crcr] {%
8.55	1.77	0\\
8.53053533711119	1.77604117754819	0.2\\
8.50871003381698	1.77775967261154	0.426315789473684\\
8.47095589978058	1.78055606215709	0.652631578947368\\
8.41702004261158	1.78416373558135	0.878947368421052\\
8.34653336573854	1.78819181631449	1.10526315789474\\
8.27638605118873	1.79142694642793	1.29\\
8.27225854748191	1.79159321012977	1.3\\
8.26809672518404	1.79175814055681	1.31\\
8.26390052383507	1.79192167175562	1.32\\
8.25966988234241	1.7920837370163	1.33\\
8.25899873399921	1.79210918783658	1.33157894736842\\
8.22908580102732	1.79317138131517	1.4\\
8.22003390280957	1.79346496499292	1.42\\
8.21084165613514	1.79374984188381	1.44\\
8.20150851116873	1.79402540374887	1.46\\
8.1920339068697	1.79429102836547	1.48\\
8.1824172708055	1.79454607919231	1.5\\
8.17265801895946	1.79478990502075	1.52\\
8.16275555553253	1.79502183961174	1.54\\
8.15377356718636	1.79521872329856	1.5578947368421\\
8.15270927273902	1.79524120131784	1.56\\
8.14251855059598	1.79544729268961	1.58\\
8.03004495686103	1.79661651493749	1.78421052631579\\
7.88679448417014	1.79512756858609	2.01052631578947\\
7.72274846829983	1.78920339891138	2.23684210526316\\
7.53630699090264	1.77675537352418	2.46315789473684\\
7.32544098148067	1.7548739314791	2.68947368421053\\
7.0875395077285	1.71933140453899	2.91578947368421\\
6.87160214387168	1.67593540268143	3.1\\
6.85099271426963	1.67118754313136	3.11666666666667\\
6.83019704003714	1.66628382963998	3.13333333333333\\
6.81917644213118	1.66363859086504	3.14210526315789\\
6.80921304933123	1.66121910268774	3.15\\
6.78803862043577	1.65598797824029	3.16666666666667\\
6.76667158016639	1.6505848344802	3.18333333333333\\
6.74510970221266	1.64500379753353	3.2\\
6.51574144502995	1.57707085330183	3.36842105263158\\
6.17083478974407	1.43988831295128	3.59473684210526\\
5.77524894362692	1.20850869829251	3.82105263157895\\
5.31531915871317	0.733623291479004	4.04736842105263\\
5.13	0	4.13\\
};

\addplot3 [color=mycolor2]
 table[row sep=crcr] {%
9.88950096731688	1.75980149640599	3.82105263157895\\
9.63633122578271	1.67446484002985	4.04736842105263\\
9.51309141337675	1.62461117565365	4.15\\
9.49254051156653	1.61570107886133	4.16666666666667\\
9.47183399851277	1.60654132996533	4.18333333333333\\
9.45096971408258	1.59712277325118	4.2\\
9.4299454121101	1.58743574353981	4.21666666666667\\
9.40875875475358	1.57747002587682	4.23333333333333\\
9.38740730634489	1.56721481102705	4.25\\
9.35677729133344	1.55212100252853	4.27368421052632\\
9.04530520612507	1.36871062225569	4.5\\
};


\addplot3 [color=red, draw=none, mark size=3.0pt, mark=*, mark options={solid, red}]
 table[row sep=crcr] {%
0	0	1.41\\
};

\addplot3 [color=red, draw=none, mark size=3.0pt, mark=*, mark options={solid, red}]
 table[row sep=crcr] {%
0	0	1.57\\
};

\addplot3 [color=red, draw=none, mark size=3.0pt, mark=*, mark options={solid, red}]
 table[row sep=crcr] {%
0	0	3.14\\
};

\addplot3 [color=red, draw=none, mark size=3.0pt, mark=*, mark options={solid, red}]
 table[row sep=crcr] {%
0	0	4.24\\
};


\addplot3 [color=red, draw=none, mark size=3.0pt, mark=*, mark options={solid, red}]
 table[row sep=crcr] {%
1.67	0	3.09\\
};


\addplot3 [color=red, draw=none, mark size=3.0pt, mark=*, mark options={solid, red}]
 table[row sep=crcr] {%
5.13	0	4.13\\
};


\end{axis}
\end{tikzpicture}%

==> rcmode.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3in,
grid=major,
height=1.2in,
at={(0in,0in)},
scale only axis,
xlabel={$\Real(k)$}, 
ylabel={$\Imag(k)$},
xmin=-4,
xmax=4,
ymin=-15,
ymax=15,
axis background/.style={fill=white},
legend style={at={(3.4in,1.2in)},anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.4206909912883	3.00282300676693\\
-1.4206909912883	3.00282300676693\\
1.58043854208169	4.86906922382785\\
-1.58043854208169	4.86906922382785\\
1.69801972355383	6.58397118804595\\
-1.69801972355383	6.58397118804595\\
1.79271597755113	8.24240167067542\\
-1.79271597755113	8.24240167067542\\
1.872244836012	9.8727432041414\\
-1.872244836012	9.8727432041414\\
1.94086340252889	11.486876054131\\
-1.9408634025289	11.486876054131\\
2.00122758828403	13.0907373718063\\
-2.00122758828404	13.0907373718063\\
-2.05511900595268	14.6876507099497\\
2.05511900595269	14.6876507099497\\
};
\addlegendentry{right going}

\addplot [color=mycolor2, draw=none, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-1.4206909912883	-3.00282300676693\\
1.4206909912883	-3.00282300676693\\
-1.58043854208169	-4.86906922382785\\
1.58043854208169	-4.86906922382785\\
-1.69801972355383	-6.58397118804595\\
1.69801972355383	-6.58397118804595\\
-1.79271597755113	-8.24240167067542\\
1.79271597755113	-8.24240167067542\\
-1.872244836012	-9.8727432041414\\
1.872244836012	-9.8727432041414\\
-1.94086340252889	-11.486876054131\\
1.9408634025289	-11.486876054131\\
-2.00122758828403	-13.0907373718063\\
2.00122758828404	-13.0907373718063\\
2.05511900595268	-14.6876507099497\\
-2.05511900595269	-14.6876507099497\\
};
\addlegendentry{left going}

\addplot [color=black, draw=none, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
-0.379609792565303	0\\
1.2282514273249	0\\
1.36422627993204	0\\
2.47440307222837	0\\
3.10978768641905	0\\
0.379609792565303	0\\
-1.2282514273249	0\\
-1.36422627993204	0\\
-2.47440307222837	0\\
-3.10978768641905	0\\
};
\addlegendentry{$\Imag(k)=0$}

\end{axis}




\begin{axis}[%
width=3.3in,
height=0.4in,
at={(0in,-1in)},
scale only axis,
xmin=-4,
xlabel={$\Real(k)$},
ylabel={$\omega$}, 
ytick distance=0.05,
grid=major,
xmax=4,
ymin=1.3,
ymax=1.4,
axis background/.style={fill=white},
legend style={at={(3.4in,0.4in)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-0.86	1.326\\
-0.784566539661727	1.32758620689655\\
-0.715269574094674	1.33103448275862\\
-0.667975084090887	1.33448275862069\\
-0.628995965529202	1.33793103448276\\
-0.594736276908402	1.34137931034483\\
-0.563596599650933	1.3448275862069\\
-0.534694761359401	1.34827586206897\\
-0.507478984057304	1.35172413793103\\
-0.481573129809723	1.3551724137931\\
-0.456703400280504	1.35862068965517\\
-0.432659257203021	1.36206896551724\\
-0.409270546630737	1.36551724137931\\
-0.386392923960937	1.36896551724138\\
-0.363897691917939	1.37241379310345\\
-0.341663899575039	1.37586206896552\\
-0.319571303553098	1.37931034482759\\
-0.297493028737222	1.38275862068966\\
-0.275286607895773	1.38620689655172\\
-0.252781414359191	1.38965517241379\\
-0.229758858139499	1.39310344827586\\
-0.205917711018508	1.39655172413793\\
-0.180806227936438	1.4\\
};
\addlegendentry{Rayleigh eq.}

\addplot [color=mycolor1, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-0.379609792565303	1.37\\
1.2282514273249	1.37\\
1.36422627993204	1.37\\
2.47440307222837	1.37\\
3.10978768641905	1.37\\
};
\addlegendentry{right going}

\addplot [color=mycolor2, draw=none, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.379609792565303	1.37\\
-1.2282514273249	1.37\\
-1.36422627993204	1.37\\
-2.47440307222837	1.37\\
-3.10978768641905	1.37\\
};
\addlegendentry{left going}

\addplot [color=black]
  table[row sep=crcr]{%
-1.24538497560022	1.3\\
-1.25125349702724	1.30344827586207\\
-1.25711984119107	1.30689655172414\\
-1.26298412602674	1.31034482758621\\
-1.26884646855423	1.31379310344828\\
-1.27470698491847	1.31724137931034\\
-1.2805657904283	1.32068965517241\\
-1.28642299959462	1.32413793103448\\
-1.29227872616762	1.32758620689655\\
-1.29813308317314	1.33103448275862\\
-1.30398618294835	1.33448275862069\\
-1.30983813717655	1.33793103448276\\
-1.31568905692129	1.34137931034483\\
-1.32153905265981	1.3448275862069\\
-1.3273882343157	1.34827586206897\\
-1.33323671129109	1.35172413793103\\
-1.33908459249802	1.3551724137931\\
-1.34493198638938	1.35862068965517\\
-1.35077900098918	1.36206896551724\\
-1.35662574392232	1.36551724137931\\
-1.3624723224438	1.36896551724138\\
-1.36831884346751	1.37241379310345\\
-1.37416541359439	1.37586206896552\\
-1.38001213914031	1.37931034482759\\
-1.38585912616338	1.38275862068966\\
-1.39170648049086	1.38620689655172\\
-1.39755430774572	1.38965517241379\\
-1.40340271337277	1.39310344827586\\
-1.40925180266441	1.39655172413793\\
-1.41510168078606	1.4\\
};

\addplot [color=black]
  table[row sep=crcr]{%
1.24538497560022	1.3\\
1.25125349702724	1.30344827586207\\
1.25711984119107	1.30689655172414\\
1.26298412602674	1.31034482758621\\
1.26884646855423	1.31379310344828\\
1.27470698491847	1.31724137931034\\
1.2805657904283	1.32068965517241\\
1.28642299959462	1.32413793103448\\
1.29227872616762	1.32758620689655\\
1.29813308317314	1.33103448275862\\
1.30398618294835	1.33448275862069\\
1.30983813717655	1.33793103448276\\
1.31568905692129	1.34137931034483\\
1.32153905265981	1.3448275862069\\
1.3273882343157	1.34827586206897\\
1.33323671129109	1.35172413793103\\
1.33908459249802	1.3551724137931\\
1.34493198638938	1.35862068965517\\
1.35077900098918	1.36206896551724\\
1.35662574392232	1.36551724137931\\
1.3624723224438	1.36896551724138\\
1.36831884346751	1.37241379310345\\
1.37416541359439	1.37586206896552\\
1.38001213914031	1.37931034482759\\
1.38585912616338	1.38275862068966\\
1.39170648049086	1.38620689655172\\
1.39755430774572	1.38965517241379\\
1.40340271337277	1.39310344827586\\
1.40925180266441	1.39655172413793\\
1.41510168078606	1.4\\
};

\addplot [color=black]
  table[row sep=crcr]{%
2.96734972376081	1.3\\
2.97435656337979	1.30344827586207\\
2.98136442387078	1.30689655172414\\
2.98837330458452	1.31034482758621\\
2.9953832048533	1.31379310344828\\
3.00239412399132	1.31724137931034\\
3.00940606129505	1.32068965517241\\
3.01641901604358	1.32413793103448\\
3.02343298749898	1.32758620689655\\
3.0304479749066	1.33103448275862\\
3.03746397749545	1.33448275862069\\
3.0444809944785	1.33793103448276\\
3.05149902505301	1.34137931034483\\
3.05851806840084	1.3448275862069\\
3.0655381236888	1.34827586206897\\
3.07255919006888	1.35172413793103\\
3.07958126667864	1.3551724137931\\
3.08660435264145	1.35862068965517\\
3.0936284470668	1.36206896551724\\
3.10065354905058	1.36551724137931\\
3.10767965767538	1.36896551724138\\
3.11470677201074	1.37241379310345\\
3.12173489111345	1.37586206896552\\
3.1287640140278	1.37931034482759\\
3.13579413978586	1.38275862068966\\
3.14282526740772	1.38620689655172\\
3.14985739590176	1.38965517241379\\
3.1568905242649	1.39310344827586\\
3.16392465148284	1.39655172413793\\
3.17095977653031	1.4\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-2.96734972376081	1.3\\
-2.97435656337979	1.30344827586207\\
-2.98136442387078	1.30689655172414\\
-2.98837330458452	1.31034482758621\\
-2.9953832048533	1.31379310344828\\
-3.00239412399132	1.31724137931034\\
-3.00940606129505	1.32068965517241\\
-3.01641901604358	1.32413793103448\\
-3.02343298749898	1.32758620689655\\
-3.0304479749066	1.33103448275862\\
-3.03746397749545	1.33448275862069\\
-3.0444809944785	1.33793103448276\\
-3.05149902505301	1.34137931034483\\
-3.05851806840084	1.3448275862069\\
-3.0655381236888	1.34827586206897\\
-3.07255919006888	1.35172413793103\\
-3.07958126667864	1.3551724137931\\
-3.08660435264145	1.35862068965517\\
-3.0936284470668	1.36206896551724\\
-3.10065354905058	1.36551724137931\\
-3.10767965767538	1.36896551724138\\
-3.11470677201074	1.37241379310345\\
-3.12173489111345	1.37586206896552\\
-3.1287640140278	1.37931034482759\\
-3.13579413978586	1.38275862068966\\
-3.14282526740772	1.38620689655172\\
-3.14985739590176	1.38965517241379\\
-3.1568905242649	1.39310344827586\\
-3.16392465148284	1.39655172413793\\
-3.17095977653031	1.4\\
};

\addplot [color=black]
  table[row sep=crcr]{%
2.23331129543969	1.3\\
2.2456099189327	1.30344827586207\\
2.25786587195479	1.30689655172414\\
2.27007867670025	1.31034482758621\\
2.28224794427973	1.31379310344828\\
2.2943733678611	1.31724137931034\\
2.3064547161917	1.32068965517241\\
2.31849182749742	1.32413793103448\\
2.33048460375079	1.32758620689655\\
2.34243300529783	1.33103448275862\\
2.35433704583153	1.33448275862069\\
2.36619678769857	1.33793103448276\\
2.37801233752467	1.34137931034483\\
2.38978384214373	1.3448275862069\\
2.40151148481505	1.34827586206897\\
2.41319548171356	1.35172413793103\\
2.42483607867721	1.3551724137931\\
2.43643354819682	1.35862068965517\\
2.44798818663329	1.36206896551724\\
2.45950031164808	1.36551724137931\\
2.47097025983314	1.36896551724138\\
2.48239838452703	1.37241379310345\\
2.49378505380475	1.37586206896552\\
2.50513064862927	1.37931034482759\\
2.51643556115347	1.38275862068966\\
2.52770019316178	1.38620689655172\\
2.53892495464151	1.38965517241379\\
2.55011026247428	1.39310344827586\\
2.56125653923894	1.39655172413793\\
2.57236421211736	1.4\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-2.23331129543969	1.3\\
-2.2456099189327	1.30344827586207\\
-2.25786587195479	1.30689655172414\\
-2.27007867670025	1.31034482758621\\
-2.28224794427973	1.31379310344828\\
-2.2943733678611	1.31724137931034\\
-2.3064547161917	1.32068965517241\\
-2.31849182749742	1.32413793103448\\
-2.33048460375079	1.32758620689655\\
-2.34243300529783	1.33103448275862\\
-2.35433704583153	1.33448275862069\\
-2.36619678769857	1.33793103448276\\
-2.37801233752467	1.34137931034483\\
-2.38978384214373	1.3448275862069\\
-2.40151148481505	1.34827586206897\\
-2.41319548171356	1.35172413793103\\
-2.42483607867721	1.3551724137931\\
-2.43643354819682	1.35862068965517\\
-2.44798818663329	1.36206896551724\\
-2.45950031164808	1.36551724137931\\
-2.47097025983314	1.36896551724138\\
-2.48239838452703	1.37241379310345\\
-2.49378505380475	1.37586206896552\\
-2.50513064862927	1.37931034482759\\
-2.51643556115347	1.38275862068966\\
-2.52770019316178	1.38620689655172\\
-2.53892495464151	1.38965517241379\\
-2.55011026247428	1.39310344827586\\
-2.56125653923894	1.39655172413793\\
-2.57236421211736	1.4\\
};

\addplot [color=black]
  table[row sep=crcr]{%
0.86	1.326\\
0.929412739415687	1.32758620689655\\
0.990545483281801	1.33103448275862\\
1.02963393518102	1.33448275862069\\
1.06035711042955	1.33793103448276\\
1.08630175112185	1.34137931034483\\
1.10905677557982	1.3448275862069\\
1.12949231819793	1.34827586206897\\
1.14814628364591	1.35172413793103\\
1.16537872377472	1.3551724137931\\
1.18144465376449	1.35862068965517\\
1.19653250228011	1.36206896551724\\
1.21078615728211	1.36551724137931\\
1.22431842821669	1.36896551724138\\
1.23721968726884	1.37241379310345\\
1.24956364576018	1.37586206896552\\
1.26141134771563	1.37931034482759\\
1.27281401043963	1.38275862068966\\
1.28381509472055	1.38620689655172\\
1.29445184569351	1.38965517241379\\
1.30475646102415	1.39310344827586\\
1.31475699105245	1.39655172413793\\
1.32447804248352	1.4\\
};

\addplot [color=black]
  table[row sep=crcr]{%
0.86	1.326\\
0.784566539661727	1.32758620689655\\
0.715269574094674	1.33103448275862\\
0.667975084090887	1.33448275862069\\
0.628995965529202	1.33793103448276\\
0.594736276908402	1.34137931034483\\
0.563596599650933	1.3448275862069\\
0.534694761359401	1.34827586206897\\
0.507478984057304	1.35172413793103\\
0.481573129809723	1.3551724137931\\
0.456703400280504	1.35862068965517\\
0.432659257203021	1.36206896551724\\
0.409270546630737	1.36551724137931\\
0.386392923960937	1.36896551724138\\
0.363897691917939	1.37241379310345\\
0.341663899575039	1.37586206896552\\
0.319571303553098	1.37931034482759\\
0.297493028737222	1.38275862068966\\
0.275286607895773	1.38620689655172\\
0.252781414359191	1.38965517241379\\
0.229758858139499	1.39310344827586\\
0.205917711018508	1.39655172413793\\
0.180806227936438	1.4\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-0.86	1.326\\
-0.929412739415687	1.32758620689655\\
-0.990545483281801	1.33103448275862\\
-1.02963393518102	1.33448275862069\\
-1.06035711042955	1.33793103448276\\
-1.08630175112185	1.34137931034483\\
-1.10905677557982	1.3448275862069\\
-1.12949231819793	1.34827586206897\\
-1.14814628364591	1.35172413793103\\
-1.16537872377472	1.3551724137931\\
-1.18144465376449	1.35862068965517\\
-1.19653250228011	1.36206896551724\\
-1.21078615728211	1.36551724137931\\
-1.22431842821669	1.36896551724138\\
-1.23721968726884	1.37241379310345\\
-1.24956364576018	1.37586206896552\\
-1.26141134771563	1.37931034482759\\
-1.27281401043963	1.38275862068966\\
-1.28381509472055	1.38620689655172\\
-1.29445184569351	1.38965517241379\\
-1.30475646102415	1.39310344827586\\
-1.31475699105245	1.39655172413793\\
-1.32447804248352	1.4\\
};

\end{axis}
\end{tikzpicture}%

==> rec1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=1.5cm,
scale only axis,
xmin=3,
xmax=4.5,
ymin=-0.005,
ymax=0.015,
hide axis,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
3	0.01\\
3.01515151515152	0.01\\
3.03030303030303	0.01\\
3.04545454545455	0.01\\
3.06060606060606	0.01\\
3.07575757575758	0.01\\
3.09090909090909	0.01\\
3.10606060606061	0.01\\
3.12121212121212	0.01\\
3.13636363636364	0.01\\
3.15151515151515	0.01\\
3.16666666666667	0.01\\
3.18181818181818	0.01\\
3.1969696969697	0.01\\
3.21212121212121	0.010008961473825\\
3.22727272727273	0.0100439864934089\\
3.24242424242424	0.0101031464996404\\
3.25757575757576	0.0101840145812832\\
3.27272727272727	0.0102842428795847\\
3.28787878787879	0.0104015625882753\\
3.3030303030303	0.0105337839535686\\
3.31818181818182	0.0106787962741616\\
3.33333333333333	0.0108345679012346\\
3.34848484848485	0.010999146238451\\
3.36363636363636	0.0111706577419575\\
3.37878787878788	0.0113473079203842\\
3.39393939393939	0.0115273813348444\\
3.40909090909091	0.0117092415989345\\
3.42424242424242	0.0118913313787343\\
3.43939393939394	0.0120721723928069\\
3.45454545454545	0.0122503654121986\\
3.46969696969697	0.0124245902604389\\
3.48484848484848	0.0125936058135407\\
3.5	0.01275625\\
3.51515151515152	0.0129114398007962\\
3.53030303030303	0.0130581712493918\\
3.54545454545455	0.0131955194317328\\
3.56060606060606	0.0133226384862482\\
3.57575757575758	0.0134387616038505\\
3.59090909090909	0.0135432010279352\\
3.60606060606061	0.0136353480543814\\
3.62121212121212	0.013714673031551\\
3.63636363636364	0.0137807253602896\\
3.65151515151515	0.0138331334939258\\
3.66666666666667	0.0138716049382716\\
3.68181818181818	0.0138959262516222\\
3.6969696969697	0.0139059630447559\\
3.71212121212121	0.0139016599809346\\
3.72727272727273	0.0138830407759033\\
3.74242424242424	0.0138502081978901\\
3.75757575757576	0.0138033440676065\\
3.77272727272727	0.0137427092582474\\
3.78787878787879	0.0136686436954907\\
3.8030303030303	0.0135815663574977\\
3.81818181818182	0.0134819752749129\\
3.83333333333333	0.0133704475308642\\
3.84848484848485	0.0132476392609626\\
3.86363636363636	0.0131142856533024\\
3.87878787878788	0.0129712009484612\\
3.89393939393939	0.0128192784394998\\
3.90909090909091	0.0126594904719623\\
3.92424242424242	0.0124928884438761\\
3.93939393939394	0.0123206028057518\\
3.95454545454545	0.0121438430605833\\
3.96969696969697	0.0119638977638477\\
3.98484848484848	0.0117821345235054\\
4	0.0116\\
4.01515151515152	0.0114190199062585\\
4.03030303030303	0.0112407990076911\\
4.04545454545454	0.0110670211221911\\
4.06060606060606	0.0108994491201353\\
4.07575757575758	0.0107399249243837\\
4.09090909090909	0.0105903695102794\\
4.10606060606061	0.0104527829056489\\
4.12121212121212	0.0103292441908019\\
4.13636363636364	0.0102219114985315\\
4.15151515151515	0.0101330220141139\\
4.16666666666667	0.0100648919753086\\
4.18181818181818	0.0100199166723584\\
4.1969696969697	0.0100005704479894\\
4.21212121212121	0.01\\
4.22727272727273	0.01\\
4.24242424242424	0.01\\
4.25757575757576	0.01\\
4.27272727272727	0.01\\
4.28787878787879	0.01\\
4.3030303030303	0.01\\
4.31818181818182	0.01\\
4.33333333333333	0.01\\
4.34848484848485	0.01\\
4.36363636363636	0.01\\
4.37878787878788	0.01\\
4.39393939393939	0.01\\
4.40909090909091	0.01\\
4.42424242424242	0.01\\
4.43939393939394	0.01\\
4.45454545454546	0.01\\
4.46969696969697	0.01\\
4.48484848484848	0.01\\
4.5	0.01\\
};

\addplot [color=black]
  table[row sep=crcr]{%
3	-0\\
3.01515151515152	-0\\
3.03030303030303	-0\\
3.04545454545455	-0\\
3.06060606060606	-0\\
3.07575757575758	-0\\
3.09090909090909	-0\\
3.10606060606061	-0\\
3.12121212121212	-0\\
3.13636363636364	-0\\
3.15151515151515	-0\\
3.16666666666667	-0\\
3.18181818181818	-0\\
3.1969696969697	-0\\
3.21212121212121	-0\\
3.22727272727273	-0\\
3.24242424242424	-0\\
3.25757575757576	-0\\
3.27272727272727	-0\\
3.28787878787879	-0\\
3.3030303030303	-0\\
3.31818181818182	-0\\
3.33333333333333	-0\\
3.34848484848485	-0\\
3.36363636363636	-0\\
3.37878787878788	-0\\
3.39393939393939	-0\\
3.40909090909091	-1.26250768390142e-05\\
3.42424242424242	-8.52333334176571e-05\\
3.43939393939394	-0.00021337938509395\\
3.45454545454545	-0.000387268629191997\\
3.46969696969697	-0.000597659830418723\\
3.48484848484848	-0.000835865120863871\\
3.5	-0.00109375\\
3.51515151515152	-0.0013637333346825\\
3.53030303030303	-0.00163878735914956\\
3.54545454545455	-0.0019124376750222\\
3.56060606060606	-0.00217876325130426\\
3.57575757575758	-0.0024323964243824\\
3.59090909090909	-0.00266852289802609\\
3.60606060606061	-0.00288288174338763\\
3.62121212121212	-0.00307176539900213\\
3.63636363636364	-0.00323201967078752\\
3.65151515151515	-0.00336104373204455\\
3.66666666666667	-0.00345679012345679\\
3.68181818181818	-0.00351776475309064\\
3.6969696969697	-0.00354302689639529\\
3.71212121212121	-0.00353218919620279\\
3.72727272727273	-0.00348541766272796\\
3.74242424242424	-0.00340343167356848\\
3.75757575757576	-0.00328750397370483\\
3.77272727272727	-0.00313946067550031\\
3.78787878787879	-0.00296168125870104\\
3.8030303030303	-0.00275709857043598\\
3.81818181818182	-0.00252919882521686\\
3.83333333333333	-0.00228202160493827\\
3.84848484848485	-0.00202015985887761\\
3.86363636363636	-0.0017487599036951\\
3.87878787878788	-0.00147352142343377\\
3.89393939393939	-0.00120069746951947\\
3.90909090909091	-0.000937094460760876\\
3.92424242424242	-0.00069007218334948\\
3.93939393939394	-0.000467543790859593\\
3.95454545454545	-0.000277975804248343\\
3.96969696969697	-0.00013038811185568\\
3.98484848484848	-3.43539694043701e-05\\
4	-0\\
4.01515151515152	-0\\
4.03030303030303	-0\\
4.04545454545454	-0\\
4.06060606060606	-0\\
4.07575757575758	-0\\
4.09090909090909	-0\\
4.10606060606061	-0\\
4.12121212121212	-0\\
4.13636363636364	-0\\
4.15151515151515	-0\\
4.16666666666667	-0\\
4.18181818181818	-0\\
4.1969696969697	-0\\
4.21212121212121	-0\\
4.22727272727273	-0\\
4.24242424242424	-0\\
4.25757575757576	-0\\
4.27272727272727	-0\\
4.28787878787879	-0\\
4.3030303030303	-0\\
4.31818181818182	-0\\
4.33333333333333	-0\\
4.34848484848485	-0\\
4.36363636363636	-0\\
4.37878787878788	-0\\
4.39393939393939	-0\\
4.40909090909091	-0\\
4.42424242424242	-0\\
4.43939393939394	-0\\
4.45454545454546	-0\\
4.46969696969697	-0\\
4.48484848484848	-0\\
4.5	-0\\
};

\addplot [color=red]
  table[row sep=crcr]{%
3	0.009\\
3.00501672240803	0.00900603269725427\\
3.01003344481605	0.0090104205274839\\
3.01505016722408	0.00901291074790391\\
3.02006688963211	0.00901365641244595\\
3.02508361204013	0.00901295797015344\\
3.03010033444816	0.00901134908934947\\
3.03511705685619	0.00900934739952395\\
3.04013377926421	0.00900754627321594\\
3.04515050167224	0.00900639413709891\\
3.05016722408027	0.00900630817977551\\
3.05518394648829	0.0090074926507686\\
3.06020066889632	0.00901007992892845\\
3.06521739130435	0.00901398719143696\\
3.07023411371237	0.00901907966579841\\
3.0752508361204	0.00902505578061248\\
3.08026755852843	0.00903162015620297\\
3.08528428093645	0.00903838259985161\\
3.09030100334448	0.00904502633932013\\
3.09531772575251	0.00905120686981849\\
3.10033444816054	0.00905670395497443\\
3.10535117056856	0.00906131128739617\\
3.11036789297659	0.00906496701705657\\
3.11538461538462	0.00906763205253572\\
3.12040133779264	0.00906940065068128\\
3.12541806020067	0.00907037128257333\\
3.1304347826087	0.00907074370539024\\
3.13545150501672	0.00907068968692071\\
3.14046822742475	0.00907044463945436\\
3.14548494983278	0.00907018549425143\\
3.1505016722408	0.00907012346261061\\
3.15551839464883	0.00907039366450449\\
3.16053511705686	0.00907115208868357\\
3.16555183946488	0.00907247774388988\\
3.17056856187291	0.0090744731082744\\
3.17558528428094	0.00907717624498969\\
3.18060200668896	0.00908066141960146\\
3.18561872909699	0.00908495693224743\\
3.19063545150502	0.00909014185331418\\
3.19565217391304	0.00909626553828055\\
3.20066889632107	0.00910343742556819\\
3.2056856187291	0.00911174579253037\\
3.21070234113712	0.00912133948327408\\
3.21571906354515	0.00913234549385476\\
3.22073578595318	0.00914494338358984\\
3.2257525083612	0.00915928286134116\\
3.23076923076923	0.00917555277460876\\
3.23578595317726	0.00919390053682637\\
3.24080267558528	0.00921449777673645\\
3.24581939799331	0.00923746324456961\\
3.25083612040134	0.00926292669909\\
3.25585284280936	0.00929095626863156\\
3.26086956521739	0.00932162144051465\\
3.26588628762542	0.00935492521487969\\
3.27090301003344	0.00939086655329862\\
3.27591973244147	0.00942937733797543\\
3.2809364548495	0.00947038446901415\\
3.28595317725753	0.00951375160740024\\
3.29096989966555	0.00955934112521857\\
3.29598662207358	0.00960696061319493\\
3.30100334448161	0.00965642478794436\\
3.30602006688963	0.00970750650285568\\
3.31103678929766	0.00975999829170839\\
3.31605351170569	0.00981366704046078\\
3.32107023411371	0.00986831414206077\\
3.32608695652174	0.0099237322538184\\
3.33110367892977	0.009979762364938\\
3.33612040133779	0.0100362505745934\\
3.34113712374582	0.0100931001562377\\
3.34615384615385	0.0101502264376144\\
3.35117056856187	0.0102076024832574\\
3.3561872909699	0.0102652110933301\\
3.36120401337793	0.0103230839915111\\
3.36622073578595	0.0103812514650669\\
3.37123745819398	0.0104397765381926\\
3.37625418060201	0.0104987043040218\\
3.38127090301003	0.0105580938471811\\
3.38628762541806	0.0106179702149955\\
3.39130434782609	0.0106783572317393\\
3.39632107023411	0.0107392348579272\\
3.40133779264214	0.0108005752434477\\
3.40635451505017	0.0108623068969647\\
3.41137123745819	0.0109243545731004\\
3.41638795986622	0.0109866096735776\\
3.42140468227425	0.0110489725062949\\
3.42642140468227	0.0111113264485109\\
3.4314381270903	0.0111735795842847\\
3.43645484949833	0.0112356391670712\\
3.44147157190635	0.0112974492954342\\
3.44648829431438	0.011358962570009\\
3.45150501672241	0.0114201714960174\\
3.45652173913043	0.0114810758393099\\
3.46153846153846	0.0115417074655715\\
3.46655518394649	0.0116020941319161\\
3.47157190635451	0.011662279673443\\
3.47658862876254	0.0117222869101583\\
3.48160535117057	0.0117821365622233\\
3.4866220735786	0.0118418127976645\\
3.49163879598662	0.0119012843789568\\
3.49665551839465	0.0119604757652018\\
3.50167224080268	0.0120192927057184\\
3.5066889632107	0.012077599991777\\
3.51170568561873	0.0121352515521736\\
3.51672240802676	0.0121920736853149\\
3.52173913043478	0.0122478975821202\\
3.52675585284281	0.0123025451084037\\
3.53177257525084	0.0123558604705877\\
3.53678929765886	0.012407695090719\\
3.54180602006689	0.0124579353301297\\
3.54682274247492	0.0125064839002002\\
3.55183946488294	0.0125532820471838\\
3.55685618729097	0.0125982868475558\\
3.561872909699	0.0126414883559235\\
3.56688963210702	0.012682884189234\\
3.57190635451505	0.0127224939135685\\
3.57692307692308	0.0127603336176122\\
3.5819397993311	0.0127964304846235\\
3.58695652173913	0.0128308000337769\\
3.59197324414716	0.0128634631166562\\
3.59698996655518	0.0128944272081697\\
3.60200668896321	0.0129237063381177\\
3.60702341137124	0.0129513058694546\\
3.61204013377926	0.0129772439533414\\
3.61705685618729	0.0130015375745257\\
3.62207357859532	0.0130242229310559\\
3.62709030100334	0.0130453399682482\\
3.63210702341137	0.0130649492334079\\
3.6371237458194	0.0130831129760777\\
3.64214046822742	0.0130999074997561\\
3.64715719063545	0.0131154008297901\\
3.65217391304348	0.0131296617323529\\
3.65719063545151	0.0131427360677505\\
3.66220735785953	0.0131546554662419\\
3.66722408026756	0.0131654157725931\\
3.67224080267559	0.0131749889419414\\
3.67725752508361	0.0131833067393749\\
3.68227424749164	0.0131902783487432\\
3.68729096989967	0.0131957806801219\\
3.69230769230769	0.0131996818070881\\
3.69732441471572	0.0132018365410752\\
3.70234113712375	0.0132021130960444\\
3.70735785953177	0.0132003901606235\\
3.7123745819398	0.0131965823381257\\
3.71739130434783	0.013190633911187\\
3.72240802675585	0.0131825385373175\\
3.72742474916388	0.0131723258550165\\
3.73244147157191	0.0131600728316595\\
3.73745819397993	0.0131458820722013\\
3.74247491638796	0.0131298854614701\\
3.74749163879599	0.0131122164853356\\
3.75250836120401	0.0130930100962928\\
3.75752508361204	0.0130723741211768\\
3.76254180602007	0.0130503912023372\\
3.76755852842809	0.0130270952099568\\
3.77257525083612	0.013002480743857\\
3.77759197324415	0.0129764888830657\\
3.78260869565217	0.0129490270521042\\
3.7876254180602	0.0129199649058144\\
3.79264214046823	0.0128891633165123\\
3.79765886287625	0.012856477036583\\
3.80267558528428	0.0128217877286709\\
3.80769230769231	0.0127850069433837\\
3.81270903010033	0.0127461060834367\\
3.81772575250836	0.0127051125184287\\
3.82274247491639	0.0126621300883371\\
3.82775919732441	0.0126173232896593\\
3.83277591973244	0.0125709252591873\\
3.83779264214047	0.0125232092183028\\
3.84280936454849	0.0124744856424747\\
3.84782608695652	0.0124250649584529\\
3.85284280936455	0.0123752499758558\\
3.85785953177258	0.0123252973171889\\
3.8628762541806	0.012275413422459\\
3.86789297658863	0.0122257229274552\\
3.87290969899666	0.0121762756903244\\
3.87792642140468	0.0121270279310197\\
3.88294314381271	0.0120778640017233\\
3.88795986622074	0.0120285913964746\\
3.89297658862876	0.0119789757603218\\
3.89799331103679	0.0119287456347817\\
3.90301003344482	0.0118776344588405\\
3.90802675585284	0.0118253871435913\\
3.91304347826087	0.011771800395138\\
3.9180602006689	0.0117167223807588\\
3.92307692307692	0.0116600835558142\\
3.92809364548495	0.0116018831371479\\
3.93311036789298	0.0115422064350334\\
3.938127090301	0.0114811966556607\\
3.94314381270903	0.0114190600612613\\
3.94816053511706	0.0113560269320775\\
3.95317725752508	0.0112923506511774\\
3.95819397993311	0.0112282654197579\\
3.96321070234114	0.0111639877505549\\
3.96822742474916	0.0110996793064874\\
3.97324414715719	0.0110354583856878\\
3.97826086956522	0.0109713737701093\\
3.98327759197324	0.0109074299801694\\
3.98829431438127	0.010843573277312\\
3.9933110367893	0.0107797292710293\\
3.99832775919732	0.0107157970908428\\
4.00334448160535	0.0106516933856277\\
4.00836120401338	0.0105873471712167\\
4.0133779264214	0.0105227421372523\\
4.01839464882943	0.0104579041361403\\
4.02341137123746	0.0103929348056009\\
4.02842809364549	0.0103279862651514\\
4.03344481605351	0.0102632829045596\\
4.03846153846154	0.0101990825377171\\
4.04347826086957	0.0101356882623253\\
4.04849498327759	0.0100734002320332\\
4.05351170568562	0.0100125237745839\\
4.05852842809365	0.00995331916570545\\
4.06354515050167	0.00989601404858011\\
4.0685618729097	0.00984075890056592\\
4.07357859531773	0.00978765054500911\\
4.07859531772575	0.00973669832133907\\
4.08361204013378	0.00968786165667484\\
4.08862876254181	0.00964102736512057\\
4.09364548494983	0.00959605936842861\\
4.09866220735786	0.00955278285462626\\
4.10367892976589	0.00951104019088301\\
4.10869565217391	0.00947067465579826\\
4.11371237458194	0.00943158489191609\\
4.11872909698997	0.00939370068934287\\
4.12374581939799	0.00935702955815829\\
4.12876254180602	0.00932161959233761\\
4.13377926421405	0.00928759535285161\\
4.13879598662207	0.00925510713504017\\
4.1438127090301	0.00922435791522223\\
4.14882943143813	0.00919554272285469\\
4.15384615384615	0.0091688721937644\\
4.15886287625418	0.00914450859347312\\
4.16387959866221	0.00912259318315468\\
4.16889632107023	0.00910318578377236\\
4.17391304347826	0.00908630219831187\\
4.17892976588629	0.00907186205442815\\
4.18394648829431	0.00905973943328741\\
4.18896321070234	0.0090497200002812\\
4.19397993311037	0.0090415640064063\\
4.19899665551839	0.00903496984072123\\
4.20401337792642	0.0090296451670482\\
4.20903010033445	0.00902527138120023\\
4.21404682274247	0.00902157696985254\\
4.2190635451505	0.00901829674943918\\
4.22408026755853	0.00901524201504006\\
4.22909698996656	0.00901224989474292\\
4.23411371237458	0.00900924712139011\\
4.23913043478261	0.00900618764871679\\
4.24414715719064	0.00900310997241559\\
4.24916387959866	0.00900006422465337\\
4.25418060200669	0.00899716576568755\\
4.25919732441472	0.00899451525257657\\
4.26421404682274	0.0089922528412977\\
4.26923076923077	0.00899047557739394\\
4.2742474916388	0.00898929663652793\\
4.27926421404682	0.00898876374597573\\
4.28428093645485	0.00898892665698151\\
4.28929765886288	0.0089897586119176\\
4.2943143812709	0.00899123328536071\\
4.29933110367893	0.00899324925635227\\
4.30434782608696	0.00899571569103334\\
4.30936454849498	0.00899847803081963\\
4.31438127090301	0.0090014102861234\\
4.31939799331104	0.00900433914165042\\
4.32441471571906	0.00900714016649786\\
4.32943143812709	0.00900965739156065\\
4.33444816053512	0.00901180100169204\\
4.33946488294314	0.00901346002978107\\
4.34448160535117	0.0090145999721098\\
4.3494983277592	0.00901516730885162\\
4.35451505016722	0.00901518669090884\\
4.35953177257525	0.0090146572511556\\
4.36454849498328	0.00901365027280142\\
4.3695652173913	0.00901219843578518\\
4.37458193979933	0.00901039594079533\\
4.37959866220736	0.00900828269581132\\
4.38461538461539	0.00900594949550227\\
4.38963210702341	0.00900341945876357\\
4.39464882943144	0.00900076082925758\\
4.39966555183947	0.00899796753579266\\
4.40468227424749	0.00899508135143793\\
4.40969899665552	0.00899207221433649\\
4.41471571906354	0.00898896992400773\\
4.41973244147157	0.00898574303389453\\
4.4247491638796	0.00898243833142395\\
4.42976588628763	0.00897905520554499\\
4.43478260869565	0.00897568949485365\\
4.43979933110368	0.00897239897793065\\
4.44481605351171	0.00896934754602835\\
4.44983277591973	0.00896665757944109\\
4.45484949832776	0.00896455139450312\\
4.45986622073579	0.00896318812559453\\
4.46488294314381	0.00896280209032557\\
4.46989966555184	0.00896352513134175\\
4.47491638795987	0.00896552531193888\\
4.47993311036789	0.00896881951026382\\
4.48494983277592	0.00897341943523278\\
4.48996655518395	0.00897914214856955\\
4.49498327759197	0.0089857722533232\\
4.5	0.00899287850875218\\
};

\addplot [color=red]
  table[row sep=crcr]{%
3	-0.0015\\
3.00501672240803	-0.0014968257591379\\
3.01003344481605	-0.00148951686249404\\
3.01505016722408	-0.00147970884657856\\
3.02006688963211	-0.00146863474823083\\
3.02508361204013	-0.00145730427809904\\
3.03010033444816	-0.00144635201491893\\
3.03511705685619	-0.00143623668734306\\
3.04013377926421	-0.00142711700274877\\
3.04515050167224	-0.00141905789081317\\
3.05016722408027	-0.00141191946692689\\
3.05518394648829	-0.00140555663164402\\
3.06020066889632	-0.00139970836965429\\
3.06521739130435	-0.00139418053627256\\
3.07023411371237	-0.00138872742521723\\
3.0752508361204	-0.00138321302523552\\
3.08026755852843	-0.00137748247347769\\
3.08528428093645	-0.00137150246133976\\
3.09030100334448	-0.00136522494689298\\
3.09531772575251	-0.0013587111868259\\
3.10033444816054	-0.00135199279841661\\
3.10535117056856	-0.00134518545105624\\
3.11036789297659	-0.00133835286206974\\
3.11538461538462	-0.00133161571893643\\
3.12040133779264	-0.00132502300643285\\
3.12541806020067	-0.00131866000803633\\
3.1304347826087	-0.00131252936035737\\
3.13545150501672	-0.00130665987133756\\
3.14046822742475	-0.00130099767650304\\
3.14548494983278	-0.00129551577091042\\
3.1505016722408	-0.00129011409087133\\
3.15551839464883	-0.00128472840309939\\
3.16053511705686	-0.00127923721523331\\
3.16555183946488	-0.00127356803445868\\
3.17056856187291	-0.00126760867082661\\
3.17558528428094	-0.00126130877467982\\
3.18060200668896	-0.00125459323366601\\
3.18561872909699	-0.00124745723067851\\
3.19063545150502	-0.0012398799765894\\
3.19565217391304	-0.00123191224265301\\
3.20066889632107	-0.00122358956242124\\
3.2056856187291	-0.00121501221093625\\
3.21070234113712	-0.0012062581354129\\
3.21571906354515	-0.00119745650307668\\
3.22073578595318	-0.00118870173880863\\
3.2257525083612	-0.00118012273959164\\
3.23076923076923	-0.00117180016025059\\
3.23578595317726	-0.00116383383479566\\
3.24080267558528	-0.0011562655268225\\
3.24581939799331	-0.00114914674796548\\
3.25083612040134	-0.0011424684345184\\
3.25585284280936	-0.00113623021707828\\
3.26086956521739	-0.00113037707412266\\
3.26588628762542	-0.00112486952761784\\
3.27090301003344	-0.00111962574790731\\
3.27591973244147	-0.00111459072396168\\
3.2809364548495	-0.00110968119636806\\
3.28595317725753	-0.00110485120107423\\
3.29096989966555	-0.00110003711758072\\
3.29598662207358	-0.00109521747895943\\
3.30100334448161	-0.0010903564926577\\
3.30602006688963	-0.0010854575513234\\
3.31103678929766	-0.0010805054637931\\
3.31605351170569	-0.00107551510917325\\
3.32107023411371	-0.00107047454323533\\
3.32608695652174	-0.0010653918438149\\
3.33110367892977	-0.00106024234967616\\
3.33612040133779	-0.00105501714878202\\
3.34113712374582	-0.00104967734101279\\
3.34615384615385	-0.00104420645855585\\
3.35117056856187	-0.0010385727705828\\
3.3561872909699	-0.00103278548408544\\
3.36120401337793	-0.00102686333988974\\
3.36622073578595	-0.00102089161121533\\
3.37123745819398	-0.00101499265986535\\
3.37625418060201	-0.00100937870104807\\
3.38127090301003	-0.00100431873661555\\
3.38628762541806	-0.00100018177365769\\
3.39130434782609	-0.000997395346947981\\
3.39632107023411	-0.000996475729278858\\
3.40133779264214	-0.000997976052425662\\
3.40635451505017	-0.00100250356114027\\
3.41137123745819	-0.00101065928056871\\
3.41638795986622	-0.00102304636248222\\
3.42140468227425	-0.00104020693362056\\
3.42642140468227	-0.00106262858864056\\
3.4314381270903	-0.00109068607997107\\
3.43645484949833	-0.00112465382634002\\
3.44147157190635	-0.0011646596023262\\
3.44648829431438	-0.00121070911317333\\
3.45150501672241	-0.00126265585084947\\
3.45652173913043	-0.0013202398615124\\
3.46153846153846	-0.00138307342532528\\
3.46655518394649	-0.00145069144020136\\
3.47157190635451	-0.0015225481155351\\
3.47658862876254	-0.00159807255949172\\
3.48160535117057	-0.00167666882260189\\
3.4866220735786	-0.00175776864965197\\
3.49163879598662	-0.00184082695432798\\
3.49665551839465	-0.00192536481441744\\
3.50167224080268	-0.00201095483332819\\
3.5066889632107	-0.00209725084403338\\
3.51170568561873	-0.00218396168682664\\
3.51672240802676	-0.00227086845101585\\
3.52173913043478	-0.00235778944614603\\
3.52675585284281	-0.00244458954536897\\
3.53177257525084	-0.00253114202114927\\
3.53678929765886	-0.00261733635770862\\
3.54180602006689	-0.00270304320883093\\
3.54682274247492	-0.00278812640260578\\
3.55183946488294	-0.00287241552096053\\
3.55685618729097	-0.00295572516232132\\
3.561872909699	-0.0030378363909649\\
3.56688963210702	-0.00311852282392144\\
3.57190635451505	-0.00319753881872334\\
3.57692307692308	-0.00327464902522637\\
3.5819397993311	-0.00334961899196166\\
3.58695652173913	-0.00342224356173969\\
3.59197324414716	-0.00349233533498432\\
3.59698996655518	-0.0035597480421597\\
3.60200668896321	-0.00362435993150277\\
3.60702341137124	-0.00368609053893353\\
3.61204013377926	-0.00374487874148959\\
3.61705685618729	-0.0038006940951428\\
3.62207357859532	-0.00385351181921809\\
3.62709030100334	-0.00390332189817452\\
3.63210702341137	-0.00395010458630874\\
3.6371237458194	-0.00399384096709248\\
3.64214046822742	-0.00403449221416947\\
3.64715719063545	-0.00407201416366375\\
3.65217391304348	-0.00410634180081895\\
3.65719063545151	-0.00413740822344013\\
3.66220735785953	-0.00416513349839415\\
3.66722408026756	-0.00418944619000652\\
3.67224080267559	-0.00421027389983129\\
3.67725752508361	-0.00422756427765441\\
3.68227424749164	-0.0042412740118797\\
3.68729096989967	-0.00425138645372406\\
3.69230769230769	-0.00425789676261297\\
3.69732441471572	-0.00426082481577883\\
3.70234113712375	-0.00426019617585673\\
3.70735785953177	-0.00425605111085712\\
3.7123745819398	-0.00424842314671994\\
3.71739130434783	-0.00423734682101866\\
3.72240802675585	-0.00422283688279804\\
3.72742474916388	-0.00420489805870636\\
3.73244147157191	-0.00418350790348691\\
3.73745819397993	-0.00415863109258778\\
3.74247491638796	-0.00413020754448309\\
3.74749163879599	-0.00409817190811824\\
3.75250836120401	-0.00406244647319912\\
3.75752508361204	-0.00402296438539264\\
3.76254180602007	-0.00397966492454171\\
3.76755852842809	-0.0039325174474928\\
3.77257525083612	-0.00388151564137824\\
3.77759197324415	-0.00382669887494257\\
3.78260869565217	-0.00376814239031994\\
3.7876254180602	-0.00370597372429722\\
3.79264214046823	-0.00364035729040176\\
3.79765886287625	-0.00357150536138908\\
3.80267558528428	-0.00349965746710681\\
3.80769230769231	-0.00342508734233439\\
3.81270903010033	-0.00334807922722222\\
3.81772575250836	-0.00326893344043712\\
3.82274247491639	-0.00318794241488309\\
3.82775919732441	-0.00310539774957859\\
3.83277591973244	-0.00302156847215492\\
3.83779264214047	-0.00293671162340321\\
3.84280936454849	-0.00285105409917217\\
3.84782608695652	-0.00276480749250004\\
3.85284280936455	-0.00267815350356405\\
3.85785953177258	-0.00259126251237731\\
3.8628762541806	-0.00250428152125572\\
3.86789297658863	-0.00241735521232521\\
3.87290969899666	-0.00233061499988327\\
3.87792642140468	-0.00224420125287744\\
3.88294314381271	-0.00215825220900181\\
3.88795986622074	-0.00207292637478705\\
3.89297658862876	-0.00198839043501838\\
3.89799331103679	-0.00190484117343689\\
3.90301003344482	-0.00182249170561284\\
3.90802675585284	-0.00174159227719306\\
3.91304347826087	-0.00166241397564237\\
3.9180602006689	-0.0015852674489788\\
3.92307692307692	-0.00151048287810101\\
3.92809364548495	-0.00143842534314261\\
3.93311036789298	-0.00136946970557669\\
3.938127090301	-0.00130401152524274\\
3.94314381270903	-0.00124243607746298\\
3.94816053511706	-0.00118512475223676\\
3.95317725752508	-0.00113241889787864\\
3.95819397993311	-0.00108462346329082\\
3.96321070234114	-0.00104196840435408\\
3.96822742474916	-0.00100461339427407\\
3.97324414715719	-0.000972611371622201\\
3.97826086956522	-0.00094591952038429\\
3.98327759197324	-0.000924370213665811\\
3.98829431438127	-0.000907693259189079\\
3.9933110367893	-0.00089549829221767\\
3.99832775919732	-0.000887311078393709\\
4.00334448160535	-0.000882568291451894\\
4.00836120401338	-0.00088066683992277\\
4.0133779264214	-0.000880967725405635\\
4.01839464882943	-0.000882853081162865\\
4.02341137123746	-0.000885731893970437\\
4.02842809364549	-0.000889096309788318\\
4.03344481605351	-0.000892520008198414\\
4.03846153846154	-0.000895704759913317\\
4.04347826086957	-0.000898463248446687\\
4.04849498327759	-0.00090074946527827\\
4.05351170568562	-0.000902621821030526\\
4.05852842809365	-0.0009042561711662\\
4.06354515050167	-0.000905890995268134\\
4.0685618729097	-0.000907828000407921\\
4.07357859531773	-0.000910366946956551\\
4.07859531772575	-0.000913803670764701\\
4.08361204013378	-0.00091836561941293\\
4.08862876254181	-0.000924218838657903\\
4.09364548494983	-0.000931414976366136\\
4.09866220735786	-0.000939916432997645\\
4.10367892976589	-0.000949561358589773\\
4.10869565217391	-0.000960110405729601\\
4.11371237458194	-0.000971229453488501\\
4.11872909698997	-0.000982554209844966\\
4.12374581939799	-0.000993683472910881\\
4.12876254180602	-0.00100425184961126\\
4.13377926421405	-0.0010139219079934\\
4.13879598662207	-0.00102245280759165\\
4.1438127090301	-0.00102967946718626\\
4.14882943143813	-0.00103556697525822\\
4.15384615384615	-0.00104016908791457\\
4.15886287625418	-0.00104366421918998\\
4.16387959866221	-0.00104629268186704\\
4.16889632107023	-0.00104837764618966\\
4.17391304347826	-0.00105024786202377\\
4.17892976588629	-0.00105225332400658\\
4.18394648829431	-0.00105468494185102\\
4.18896321070234	-0.00105779729260752\\
4.19397993311037	-0.00106173698065161\\
4.19899665551839	-0.00106658274323629\\
4.20401337792642	-0.00107228993315331\\
4.20903010033445	-0.00107875218496226\\
4.21404682274247	-0.00108576224210504\\
4.2190635451505	-0.00109309177165981\\
4.22408026755853	-0.00110046149119731\\
4.22909698996656	-0.00110762956150428\\
4.23411371237458	-0.00111435953290539\\
4.23913043478261	-0.00112050549983614\\
4.24414715719064	-0.00112596654266341\\
4.24916387959866	-0.00113075937913058\\
4.25418060200669	-0.00113495263644225\\
4.25919732441472	-0.00113872402464463\\
4.26421404682274	-0.00114227501526764\\
4.26923076923077	-0.00114587700719029\\
4.2742474916388	-0.00114977383449868\\
4.27926421404682	-0.00115422693680546\\
4.28428093645485	-0.00115941675284137\\
4.28929765886288	-0.00116549826972733\\
4.2943143812709	-0.00117251129256493\\
4.29933110367893	-0.00118045439297162\\
4.30434782608696	-0.00118920875266744\\
4.30936454849498	-0.00119863190091921\\
4.31438127090301	-0.00120849256820714\\
4.31939799331104	-0.00121857852847486\\
4.32441471571906	-0.00122863377422881\\
4.32943143812709	-0.0012384703069632\\
4.33444816053512	-0.00124789660665274\\
4.33946488294314	-0.00125682330320753\\
4.34448160535117	-0.00126517441191794\\
4.3494983277592	-0.00127298148551791\\
4.35451505016722	-0.00128027538840813\\
4.35953177257525	-0.00128717078926541\\
4.36454849498328	-0.00129374362317058\\
4.3695652173913	-0.00130011445669296\\
4.37458193979933	-0.00130632194578715\\
4.37959866220736	-0.00131241664731873\\
4.38461538461539	-0.00131834127148786\\
4.38963210702341	-0.00132404434875279\\
4.39464882943144	-0.00132937338639662\\
4.39966555183947	-0.00133421105981286\\
4.40468227424749	-0.00133837924615933\\
4.40969899665552	-0.00134179176263761\\
4.41471571906354	-0.00134435900130367\\
4.41973244147157	-0.00134614433906092\\
4.4247491638796	-0.00134725432157116\\
4.42976588628763	-0.00134798384550748\\
4.43478260869565	-0.00134867785322099\\
4.43979933110368	-0.00134985447742981\\
4.44481605351171	-0.00135203101616697\\
4.44983277591973	-0.0013558231729164\\
4.45484949832776	-0.00136173826371072\\
4.45986622073579	-0.00137025913538869\\
4.46488294314381	-0.0013816171767552\\
4.46989966555184	-0.00139587733340471\\
4.47491638795987	-0.00141270868212193\\
4.47993311036789	-0.00143148897861184\\
4.48494983277592	-0.00145108912444861\\
4.48996655518395	-0.00147001097054866\\
4.49498327759197	-0.00148619443638035\\
4.5	-0.00149719268924663\\
};

\end{axis}
\end{tikzpicture}%

==> rec2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=1.5cm,
scale only axis,
xmin=3,
xmax=4.5,
ymin=-0.03,
ymax=0.02,
axis background/.style={fill=white},
axis x line*=bottom,
hide axis,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
3	0.01\\
3.00501672240803	0.01\\
3.01003344481605	0.01\\
3.01505016722408	0.01\\
3.02006688963211	0.01\\
3.02508361204013	0.01\\
3.03010033444816	0.01\\
3.03511705685619	0.01\\
3.04013377926421	0.01\\
3.04515050167224	0.01\\
3.05016722408027	0.01\\
3.05518394648829	0.01\\
3.06020066889632	0.01\\
3.06521739130435	0.01\\
3.07023411371237	0.01\\
3.0752508361204	0.01\\
3.08026755852843	0.01\\
3.08528428093645	0.01\\
3.09030100334448	0.01\\
3.09531772575251	0.01\\
3.10033444816054	0.01\\
3.10535117056856	0.01\\
3.11036789297659	0.01\\
3.11538461538462	0.01\\
3.12040133779264	0.01\\
3.12541806020067	0.01\\
3.1304347826087	0.01\\
3.13545150501672	0.01\\
3.14046822742475	0.01\\
3.14548494983278	0.01\\
3.1505016722408	0.01\\
3.15551839464883	0.01\\
3.16053511705686	0.01\\
3.16555183946488	0.01\\
3.17056856187291	0.01\\
3.17558528428094	0.01\\
3.18060200668896	0.01\\
3.18561872909699	0.01\\
3.19063545150502	0.01\\
3.19565217391304	0.01\\
3.20066889632107	0.01\\
3.2056856187291	0.01\\
3.21070234113712	0.01\\
3.21571906354515	0.01\\
3.22073578595318	0.01\\
3.2257525083612	0.01\\
3.23076923076923	0.01\\
3.23578595317726	0.01\\
3.24080267558528	0.01\\
3.24581939799331	0.01\\
3.25083612040134	0.01\\
3.25585284280936	0.01\\
3.26086956521739	0.01\\
3.26588628762542	0.01\\
3.27090301003344	0.01\\
3.27591973244147	0.01\\
3.2809364548495	0.01\\
3.28595317725753	0.01\\
3.29096989966555	0.01\\
3.29598662207358	0.01\\
3.30100334448161	0.01\\
3.30602006688963	0.01\\
3.31103678929766	0.01\\
3.31605351170569	0.01\\
3.32107023411371	0.01\\
3.32608695652174	0.01\\
3.33110367892977	0.01\\
3.33612040133779	0.01\\
3.34113712374582	0.01\\
3.34615384615385	0.01\\
3.35117056856187	0.01\\
3.3561872909699	0.01\\
3.36120401337793	0.01\\
3.36622073578595	0.01\\
3.37123745819398	0.01\\
3.37625418060201	0.01\\
3.38127090301003	0.01\\
3.38628762541806	0.01\\
3.39130434782609	0.01\\
3.39632107023411	0.01\\
3.40133779264214	0.01\\
3.40635451505017	0.01\\
3.41137123745819	0.01\\
3.41638795986622	0.01\\
3.42140468227425	0.01\\
3.42642140468227	0.01\\
3.4314381270903	0.01\\
3.43645484949833	0.01\\
3.44147157190635	0.01\\
3.44648829431438	0.01\\
3.45150501672241	0.01\\
3.45652173913043	0.01\\
3.46153846153846	0.01\\
3.46655518394649	0.01\\
3.47157190635451	0.01\\
3.47658862876254	0.01\\
3.48160535117057	0.01\\
3.4866220735786	0.01\\
3.49163879598662	0.01\\
3.49665551839465	0.01\\
3.50167224080268	0.01\\
3.5066889632107	0.01\\
3.51170568561873	0.01\\
3.51672240802676	0.01\\
3.52173913043478	0.01\\
3.52675585284281	0.01\\
3.53177257525084	0.01\\
3.53678929765886	0.01\\
3.54180602006689	0.01\\
3.54682274247492	0.01\\
3.55183946488294	0.01\\
3.55685618729097	0.01\\
3.561872909699	0.01\\
3.56688963210702	0.01\\
3.57190635451505	0.01\\
3.57692307692308	0.01\\
3.5819397993311	0.01\\
3.58695652173913	0.01\\
3.59197324414716	0.01\\
3.59698996655518	0.01\\
3.60200668896321	0.01\\
3.60702341137124	0.01\\
3.61204013377926	0.01\\
3.61705685618729	0.01\\
3.62207357859532	0.01\\
3.62709030100334	0.01\\
3.63210702341137	0.01\\
3.6371237458194	0.01\\
3.64214046822742	0.01\\
3.64715719063545	0.01\\
3.65217391304348	0.01\\
3.65719063545151	0.01\\
3.66220735785953	0.01\\
3.66722408026756	0.01\\
3.67224080267559	0.01\\
3.67725752508361	0.01\\
3.68227424749164	0.01\\
3.68729096989967	0.01\\
3.69230769230769	0.01\\
3.69732441471572	0.01\\
3.70234113712375	0.0100021209831347\\
3.70735785953177	0.0100205298666307\\
3.7123745819398	0.0100568923363335\\
3.71739130434783	0.0101100714334211\\
3.72240802675585	0.0101789539516932\\
3.72742474916388	0.0102624504375709\\
3.73244147157191	0.0103594951900972\\
3.73745819397993	0.0104690462609366\\
3.74247491638796	0.0105900854543753\\
3.74749163879599	0.0107216183273209\\
3.75250836120401	0.0108626741893029\\
3.75752508361204	0.0110123061024724\\
3.76254180602007	0.011169590881602\\
3.76755852842809	0.011333629094086\\
3.77257525083612	0.0115035450599403\\
3.77759197324415	0.0116784868518025\\
3.78260869565217	0.0118576262949318\\
3.7876254180602	0.0120401589672089\\
3.79264214046823	0.0122253041991363\\
3.79765886287625	0.0124123050738381\\
3.80267558528428	0.0126004284270599\\
3.80769230769231	0.0127889648471692\\
3.81270903010033	0.0129772286751549\\
3.81772575250836	0.0131645580046274\\
3.82274247491639	0.0133503146818192\\
3.82775919732441	0.013533884305584\\
3.83277591973244	0.0137146762273973\\
3.83779264214047	0.0138921235513562\\
3.84280936454849	0.0140656831341794\\
3.84782608695652	0.0142348355852073\\
3.85284280936455	0.0143990852664019\\
3.85785953177258	0.0145579602923469\\
3.8628762541806	0.0147110125302474\\
3.86789297658863	0.0148578175999305\\
3.87290969899666	0.0149979748738445\\
3.87792642140468	0.0151311074770596\\
3.88294314381271	0.0152568622872676\\
3.88795986622074	0.0153749099347819\\
3.89297658862876	0.0154849448025376\\
3.89799331103679	0.0155866850260912\\
3.90301003344482	0.0156798724936212\\
3.90802675585284	0.0157642728459273\\
3.91304347826087	0.0158396754764313\\
3.9180602006689	0.0159058935311761\\
3.92307692307692	0.0159627639088267\\
3.92809364548495	0.0160101472606695\\
3.93311036789298	0.0160479279906126\\
3.938127090301	0.0160760142551856\\
3.94314381270903	0.0160943379635399\\
3.94816053511706	0.0161028547774485\\
3.95317725752508	0.0161015441113058\\
3.95819397993311	0.0160904091321283\\
3.96321070234114	0.0160694767595536\\
3.96822742474916	0.0160387976658413\\
3.97324414715719	0.0159984462758725\\
3.97826086956522	0.0159485207671499\\
3.98327759197324	0.0158891430697979\\
3.98829431438127	0.0158204588665625\\
3.9933110367893	0.0157426375928112\\
3.99832775919732	0.0156558724365335\\
4.00334448160535	0.01556038033834\\
4.00836120401338	0.0154564019914634\\
4.0133779264214	0.0153442018417578\\
4.01839464882943	0.015224068087699\\
4.02341137123746	0.0150963126803843\\
4.02842809364549	0.0149612713235329\\
4.03344481605351	0.0148193034734853\\
4.03846153846154	0.0146707923392038\\
4.04347826086957	0.0145161448822724\\
4.04849498327759	0.0143557918168967\\
4.05351170568562	0.0141901876099037\\
4.05852842809365	0.0140198104807424\\
4.06354515050167	0.0138451624014831\\
4.0685618729097	0.0136667690968179\\
4.07357859531773	0.0134851800440606\\
4.07859531772575	0.0133009684731464\\
4.08361204013378	0.0131147313666322\\
4.08862876254181	0.0129270894596968\\
4.09364548494983	0.0127386872401403\\
4.09866220735786	0.0125501929483845\\
4.10367892976589	0.012362298577473\\
4.10869565217391	0.0121757198730708\\
4.11371237458194	0.0119911963334646\\
4.11872909698997	0.0118094912095629\\
4.12374581939799	0.0116313915048956\\
4.12876254180602	0.0114577079756144\\
4.13377926421405	0.0112892751304924\\
4.13879598662207	0.0111269512309247\\
4.1438127090301	0.0109716182909276\\
4.14882943143813	0.0108241820771394\\
4.15384615384615	0.0106855721088197\\
4.15886287625418	0.0105567416578501\\
4.16387959866221	0.0104386677487335\\
4.16889632107023	0.0103323511585947\\
4.17391304347826	0.0102388164171798\\
4.17892976588629	0.0101591118068568\\
4.18394648829431	0.0100943093626153\\
4.18896321070234	0.0100455048720664\\
4.19397993311037	0.0100138178754429\\
4.19899665551839	0.0100003916655994\\
4.20401337792642	0.01\\
4.20903010033445	0.01\\
4.21404682274247	0.01\\
4.2190635451505	0.01\\
4.22408026755853	0.01\\
4.22909698996656	0.01\\
4.23411371237458	0.01\\
4.23913043478261	0.01\\
4.24414715719064	0.01\\
4.24916387959866	0.01\\
4.25418060200669	0.01\\
4.25919732441472	0.01\\
4.26421404682274	0.01\\
4.26923076923077	0.01\\
4.2742474916388	0.01\\
4.27926421404682	0.01\\
4.28428093645485	0.01\\
4.28929765886288	0.01\\
4.2943143812709	0.01\\
4.29933110367893	0.01\\
4.30434782608696	0.01\\
4.30936454849498	0.01\\
4.31438127090301	0.01\\
4.31939799331104	0.01\\
4.32441471571906	0.01\\
4.32943143812709	0.01\\
4.33444816053512	0.01\\
4.33946488294314	0.01\\
4.34448160535117	0.01\\
4.3494983277592	0.01\\
4.35451505016722	0.01\\
4.35953177257525	0.01\\
4.36454849498328	0.01\\
4.3695652173913	0.01\\
4.37458193979933	0.01\\
4.37959866220736	0.01\\
4.38461538461539	0.01\\
4.38963210702341	0.01\\
4.39464882943144	0.01\\
4.39966555183947	0.01\\
4.40468227424749	0.01\\
4.40969899665552	0.01\\
4.41471571906354	0.01\\
4.41973244147157	0.01\\
4.4247491638796	0.01\\
4.42976588628763	0.01\\
4.43478260869565	0.01\\
4.43979933110368	0.01\\
4.44481605351171	0.01\\
4.44983277591973	0.01\\
4.45484949832776	0.01\\
4.45986622073579	0.01\\
4.46488294314381	0.01\\
4.46989966555184	0.01\\
4.47491638795987	0.01\\
4.47993311036789	0.01\\
4.48494983277592	0.01\\
4.48996655518395	0.01\\
4.49498327759197	0.01\\
4.5	0.01\\
};

\addplot [color=black]
  table[row sep=crcr]{%
3	-0.02\\
3.00501672240803	-0.02\\
3.01003344481605	-0.02\\
3.01505016722408	-0.02\\
3.02006688963211	-0.02\\
3.02508361204013	-0.02\\
3.03010033444816	-0.02\\
3.03511705685619	-0.02\\
3.04013377926421	-0.02\\
3.04515050167224	-0.02\\
3.05016722408027	-0.02\\
3.05518394648829	-0.02\\
3.06020066889632	-0.02\\
3.06521739130435	-0.02\\
3.07023411371237	-0.02\\
3.0752508361204	-0.02\\
3.08026755852843	-0.02\\
3.08528428093645	-0.02\\
3.09030100334448	-0.02\\
3.09531772575251	-0.02\\
3.10033444816054	-0.02\\
3.10535117056856	-0.02\\
3.11036789297659	-0.02\\
3.11538461538462	-0.02\\
3.12040133779264	-0.02\\
3.12541806020067	-0.02\\
3.1304347826087	-0.02\\
3.13545150501672	-0.02\\
3.14046822742475	-0.02\\
3.14548494983278	-0.02\\
3.1505016722408	-0.02\\
3.15551839464883	-0.02\\
3.16053511705686	-0.02\\
3.16555183946488	-0.02\\
3.17056856187291	-0.02\\
3.17558528428094	-0.02\\
3.18060200668896	-0.02\\
3.18561872909699	-0.02\\
3.19063545150502	-0.02\\
3.19565217391304	-0.02\\
3.20066889632107	-0.02\\
3.2056856187291	-0.02\\
3.21070234113712	-0.02\\
3.21571906354515	-0.02\\
3.22073578595318	-0.02\\
3.2257525083612	-0.02\\
3.23076923076923	-0.02\\
3.23578595317726	-0.02\\
3.24080267558528	-0.02\\
3.24581939799331	-0.02\\
3.25083612040134	-0.02\\
3.25585284280936	-0.02\\
3.26086956521739	-0.02\\
3.26588628762542	-0.02\\
3.27090301003344	-0.02\\
3.27591973244147	-0.02\\
3.2809364548495	-0.02\\
3.28595317725753	-0.02\\
3.29096989966555	-0.02\\
3.29598662207358	-0.02\\
3.30100334448161	-0.02\\
3.30602006688963	-0.02\\
3.31103678929766	-0.02\\
3.31605351170569	-0.02\\
3.32107023411371	-0.02\\
3.32608695652174	-0.02\\
3.33110367892977	-0.02\\
3.33612040133779	-0.02\\
3.34113712374582	-0.02\\
3.34615384615385	-0.02\\
3.35117056856187	-0.02\\
3.3561872909699	-0.02\\
3.36120401337793	-0.02\\
3.36622073578595	-0.02\\
3.37123745819398	-0.02\\
3.37625418060201	-0.02\\
3.38127090301003	-0.02\\
3.38628762541806	-0.02\\
3.39130434782609	-0.02\\
3.39632107023411	-0.02\\
3.40133779264214	-0.0199989977840334\\
3.40635451505017	-0.0199777648947561\\
3.41137123745819	-0.0199299967114417\\
3.41638795986622	-0.0198570716778987\\
3.42140468227425	-0.0197603444853142\\
3.42642140468227	-0.0196411460722534\\
3.4314381270903	-0.0195007836246599\\
3.43645484949833	-0.019340540575856\\
3.44147157190635	-0.0191616766065419\\
3.44648829431438	-0.0189654276447965\\
3.45150501672241	-0.0187530058660769\\
3.45652173913043	-0.0185255996932187\\
3.46153846153846	-0.0182843737964357\\
3.46655518394649	-0.0180304690933203\\
3.47157190635451	-0.0177650027488431\\
3.47658862876254	-0.0174890681753531\\
3.48160535117057	-0.0172037350325777\\
3.4866220735786	-0.0169100492276226\\
3.49163879598662	-0.016609032914972\\
3.49665551839465	-0.0163016844964884\\
3.50167224080268	-0.0159889786214126\\
3.5066889632107	-0.0156718661863639\\
3.51170568561873	-0.0153512743353399\\
3.51672240802676	-0.0150281064597166\\
3.52173913043478	-0.0147032421982483\\
3.52675585284281	-0.0143775374370677\\
3.53177257525084	-0.014051824309686\\
3.53678929765886	-0.0137269111969925\\
3.54180602006689	-0.0134035827272551\\
3.54682274247492	-0.0130825997761201\\
3.55183946488294	-0.0127646994666119\\
3.55685618729097	-0.0124505951691336\\
3.561872909699	-0.0121409765014665\\
3.56688963210702	-0.0118365093287701\\
3.57190635451505	-0.0115378357635827\\
3.57692307692308	-0.0112455741658205\\
3.5819397993311	-0.0109603191427785\\
3.58695652173913	-0.0106826415491297\\
3.59197324414716	-0.0104130884869257\\
3.59698996655518	-0.0101521833055964\\
3.60200668896321	-0.00990042560195009\\
3.60702341137124	-0.00965829122017342\\
3.61204013377926	-0.00942623225183137\\
3.61705685618729	-0.00920467703586737\\
3.62207357859532	-0.00899403015860316\\
3.62709030100334	-0.00879467245373886\\
3.63210702341137	-0.00860696100235297\\
3.6371237458194	-0.00843122913290235\\
3.64214046822742	-0.00826778642122227\\
3.64715719063545	-0.00811691869052632\\
3.65217391304348	-0.00797888801140646\\
3.65719063545151	-0.00785393270183308\\
3.66220735785953	-0.00774226732715488\\
3.66722408026756	-0.00764408270009895\\
3.67224080267559	-0.00755954588077075\\
3.67725752508361	-0.00748880017665411\\
3.68227424749164	-0.00743196514261125\\
3.68729096989967	-0.00738913658088273\\
3.69230769230769	-0.00736038654108749\\
3.69732441471572	-0.00734576332022285\\
3.70234113712375	-0.00734529146266448\\
3.70735785953177	-0.00735897176016646\\
3.7123745819398	-0.00738678125186119\\
3.71739130434783	-0.00742867322425948\\
3.72240802675585	-0.00748457721125049\\
3.72742474916388	-0.00755439899410176\\
3.73244147157191	-0.00763802060145919\\
3.73745819397993	-0.00773530030934706\\
3.74247491638796	-0.00784607264116802\\
3.74749163879599	-0.00797014836770308\\
3.75250836120401	-0.00810731450711164\\
3.75752508361204	-0.00825733432493144\\
3.76254180602007	-0.00841994733407863\\
3.76755852842809	-0.00859486929484769\\
3.77257525083612	-0.00878179221491151\\
3.77759197324415	-0.00898038434932131\\
3.78260869565217	-0.00919029020050671\\
3.7876254180602	-0.0094111305182757\\
3.79264214046823	-0.00964250229981461\\
3.79765886287625	-0.00988397878968817\\
3.80267558528428	-0.0101351094798395\\
3.80769230769231	-0.01039542010959\\
3.81270903010033	-0.0106644126656396\\
3.81772575250836	-0.0109415653820664\\
3.82274247491639	-0.011226332740327\\
3.82775919732441	-0.0115181454692564\\
3.83277591973244	-0.0118164105450678\\
3.83779264214047	-0.012120511191353\\
3.84280936454849	-0.012429806879082\\
3.84782608695652	-0.0127436333266033\\
3.85284280936455	-0.0130613024996436\\
3.85785953177258	-0.0133821026113081\\
3.8628762541806	-0.0137052981220804\\
3.86789297658863	-0.0140301297398223\\
3.87290969899666	-0.0143558144197741\\
3.87792642140468	-0.0146815453645545\\
3.88294314381271	-0.0150064920241605\\
3.88795986622074	-0.0153298000959675\\
3.89297658862876	-0.0156505915247292\\
3.89799331103679	-0.0159679645025778\\
3.90301003344482	-0.0162809934690238\\
3.90802675585284	-0.016588729110956\\
3.91304347826087	-0.0168901983626416\\
3.9180602006689	-0.0171844044057264\\
3.92307692307692	-0.0174703266692343\\
3.92809364548495	-0.0177469208295676\\
3.93311036789298	-0.018013118810507\\
3.938127090301	-0.0182678287832116\\
3.94314381270903	-0.018509935166219\\
3.94816053511706	-0.018738298625445\\
3.95317725752508	-0.0189517560741836\\
3.95819397993311	-0.0191491206731076\\
3.96321070234114	-0.0193291818302679\\
3.96822742474916	-0.0194907052010937\\
3.97324414715719	-0.0196324326883928\\
3.97826086956522	-0.0197530824423512\\
3.98327759197324	-0.0198513488605334\\
3.98829431438127	-0.0199259025878821\\
3.9933110367893	-0.0199753905167185\\
3.99832775919732	-0.0199984357867422\\
4.00334448160535	-0.02\\
4.00836120401338	-0.02\\
4.0133779264214	-0.02\\
4.01839464882943	-0.02\\
4.02341137123746	-0.02\\
4.02842809364549	-0.02\\
4.03344481605351	-0.02\\
4.03846153846154	-0.02\\
4.04347826086957	-0.02\\
4.04849498327759	-0.02\\
4.05351170568562	-0.02\\
4.05852842809365	-0.02\\
4.06354515050167	-0.02\\
4.0685618729097	-0.02\\
4.07357859531773	-0.02\\
4.07859531772575	-0.02\\
4.08361204013378	-0.02\\
4.08862876254181	-0.02\\
4.09364548494983	-0.02\\
4.09866220735786	-0.02\\
4.10367892976589	-0.02\\
4.10869565217391	-0.02\\
4.11371237458194	-0.02\\
4.11872909698997	-0.02\\
4.12374581939799	-0.02\\
4.12876254180602	-0.02\\
4.13377926421405	-0.02\\
4.13879598662207	-0.02\\
4.1438127090301	-0.02\\
4.14882943143813	-0.02\\
4.15384615384615	-0.02\\
4.15886287625418	-0.02\\
4.16387959866221	-0.02\\
4.16889632107023	-0.02\\
4.17391304347826	-0.02\\
4.17892976588629	-0.02\\
4.18394648829431	-0.02\\
4.18896321070234	-0.02\\
4.19397993311037	-0.02\\
4.19899665551839	-0.02\\
4.20401337792642	-0.02\\
4.20903010033445	-0.02\\
4.21404682274247	-0.02\\
4.2190635451505	-0.02\\
4.22408026755853	-0.02\\
4.22909698996656	-0.02\\
4.23411371237458	-0.02\\
4.23913043478261	-0.02\\
4.24414715719064	-0.02\\
4.24916387959866	-0.02\\
4.25418060200669	-0.02\\
4.25919732441472	-0.02\\
4.26421404682274	-0.02\\
4.26923076923077	-0.02\\
4.2742474916388	-0.02\\
4.27926421404682	-0.02\\
4.28428093645485	-0.02\\
4.28929765886288	-0.02\\
4.2943143812709	-0.02\\
4.29933110367893	-0.02\\
4.30434782608696	-0.02\\
4.30936454849498	-0.02\\
4.31438127090301	-0.02\\
4.31939799331104	-0.02\\
4.32441471571906	-0.02\\
4.32943143812709	-0.02\\
4.33444816053512	-0.02\\
4.33946488294314	-0.02\\
4.34448160535117	-0.02\\
4.3494983277592	-0.02\\
4.35451505016722	-0.02\\
4.35953177257525	-0.02\\
4.36454849498328	-0.02\\
4.3695652173913	-0.02\\
4.37458193979933	-0.02\\
4.37959866220736	-0.02\\
4.38461538461539	-0.02\\
4.38963210702341	-0.02\\
4.39464882943144	-0.02\\
4.39966555183947	-0.02\\
4.40468227424749	-0.02\\
4.40969899665552	-0.02\\
4.41471571906354	-0.02\\
4.41973244147157	-0.02\\
4.4247491638796	-0.02\\
4.42976588628763	-0.02\\
4.43478260869565	-0.02\\
4.43979933110368	-0.02\\
4.44481605351171	-0.02\\
4.44983277591973	-0.02\\
4.45484949832776	-0.02\\
4.45986622073579	-0.02\\
4.46488294314381	-0.02\\
4.46989966555184	-0.02\\
4.47491638795987	-0.02\\
4.47993311036789	-0.02\\
4.48494983277592	-0.02\\
4.48996655518395	-0.02\\
4.49498327759197	-0.02\\
4.5	-0.02\\
};

\addplot [color=red]
  table[row sep=crcr]{%
3	0.008\\
3.00501672240803	0.00798946595628075\\
3.01003344481605	0.00798279248941925\\
3.01505016722408	0.00798337224875657\\
3.02006688963211	0.00798871292344513\\
3.02508361204013	0.00800148581842266\\
3.03010033444816	0.00801868699368263\\
3.03511705685619	0.00804232118184758\\
3.04013377926421	0.00806898343407704\\
3.04515050167224	0.00810015900504696\\
3.05016722408027	0.00813222579664962\\
3.05518394648829	0.00816635099659421\\
3.06020066889632	0.00819891291471701\\
3.06521739130435	0.00823097689054774\\
3.07023411371237	0.00825913453808844\\
3.0752508361204	0.00828454455560138\\
3.08026755852843	0.00830418773152185\\
3.08528428093645	0.00831946246255751\\
3.09030100334448	0.00832785479766102\\
3.09531772575251	0.00833108325871572\\
3.10033444816054	0.00832718431066969\\
3.10535117056856	0.00831820599929411\\
3.11036789297659	0.00830271012470542\\
3.11538461538462	0.00828301880244298\\
3.12040133779264	0.00825813493073647\\
3.12541806020067	0.00823054966809392\\
3.1304347826087	0.0081995822762383\\
3.13545150501672	0.0081677594439943\\
3.14046822742475	0.0081345741556882\\
3.14548494983278	0.00810244968791237\\
3.1505016722408	0.00807091485015107\\
3.15551839464883	0.0080421664048836\\
3.16053511705686	0.00801565504749238\\
3.16555183946488	0.00799326015033712\\
3.17056856187291	0.00797427749249414\\
3.17558528428094	0.00796021989262017\\
3.18060200668896	0.00795019431960222\\
3.18561872909699	0.00794534147783083\\
3.19063545150502	0.00794458687663612\\
3.19565217391304	0.00794873206067636\\
3.20066889632107	0.00795656177826738\\
3.2056856187291	0.00796859952963684\\
3.21070234113712	0.00798355133803936\\
3.21571906354515	0.00800173873131295\\
3.22073578595318	0.0080218588445039\\
3.2257525083612	0.0080441088455806\\
3.23076923076923	0.00806724211628309\\
3.23578595317726	0.00809139935967744\\
3.24080267558528	0.00811544124317076\\
3.24581939799331	0.00813950278130144\\
3.25083612040134	0.00816258384013771\\
3.25585284280936	0.00818484463352257\\
3.26086956521739	0.00820543662146735\\
3.26588628762542	0.00822455786402448\\
3.27090301003344	0.00824150786809418\\
3.27591973244147	0.00825652193875376\\
3.2809364548495	0.00826903428000955\\
3.28595317725753	0.00827931028605262\\
3.29096989966555	0.0082869026179136\\
3.29598662207358	0.00829209960657192\\
3.30100334448161	0.00829455914495063\\
3.30602006688963	0.00829459014684223\\
3.31103678929766	0.00829194903227737\\
3.31605351170569	0.00828696968734641\\
3.32107023411371	0.00827950725331377\\
3.32608695652174	0.00826993048145926\\
3.33110367892977	0.00825819764624336\\
3.33612040133779	0.00824472379372684\\
3.34113712374582	0.00822957403929042\\
3.34615384615385	0.00821321712374256\\
3.35117056856187	0.00819582221307608\\
3.3561872909699	0.0081779094780044\\
3.36120401337793	0.00815973778675346\\
3.36622073578595	0.00814186269353505\\
3.37123745819398	0.00812460401613547\\
3.37625418060201	0.00810852155281233\\
3.38127090301003	0.0080939533024336\\
3.38628762541806	0.00808141926190153\\
3.39130434782609	0.00807122277455077\\
3.39632107023411	0.00806379270095761\\
3.40133779264214	0.00805934186693527\\
3.40635451505017	0.00805815757564281\\
3.41137123745819	0.00806031220535456\\
3.41638795986622	0.00806591132107315\\
3.42140468227425	0.00807485205291675\\
3.42642140468227	0.00808703693362931\\
3.4314381270903	0.00810217577162761\\
3.43645484949833	0.00811997184171852\\
3.44147157190635	0.00813996264629399\\
3.44648829431438	0.00816168335900985\\
3.45150501672241	0.00818454131264512\\
3.45652173913043	0.00820795983702162\\
3.46153846153846	0.00823128073526939\\
3.46655518394649	0.00825389008688008\\
3.47157190635451	0.00827514259046835\\
3.47658862876254	0.00829446971897449\\
3.48160535117057	0.00831131979209659\\
3.4866220735786	0.00832524821255647\\
3.49163879598662	0.00833586758732676\\
3.49665551839465	0.00834291969411601\\
3.50167224080268	0.00834623090585111\\
3.5066889632107	0.00834576598981294\\
3.51170568561873	0.00834158541726995\\
3.51672240802676	0.00833388194817181\\
3.52173913043478	0.00832293796033366\\
3.52675585284281	0.00830914681834425\\
3.53177257525084	0.00829296991866966\\
3.53678929765886	0.00827494585120539\\
3.54180602006689	0.00825564820414372\\
3.54682274247492	0.0082356862818696\\
3.55183946488294	0.00821566565562572\\
3.55685618729097	0.008196184535713\\
3.561872909699	0.00817779946821129\\
3.56688963210702	0.00816102128737423\\
3.57190635451505	0.0081462882121775\\
3.57692307692308	0.00813396463594612\\
3.5819397993311	0.00812432323130411\\
3.58695652173913	0.00811754876877362\\
3.59197324414716	0.00811372983872059\\
3.59698996655518	0.00811286859931359\\
3.60200668896321	0.00811488156753198\\
3.60702341137124	0.00811961488685598\\
3.61204013377926	0.00812685254197405\\
3.61705685618729	0.00813633561342033\\
3.62207357859532	0.00814777542640072\\
3.62709030100334	0.00816087448980515\\
3.63210702341137	0.00817534163754455\\
3.6371237458194	0.00819091203192235\\
3.64214046822742	0.00820736135777625\\
3.64715719063545	0.00822452242177255\\
3.65217391304348	0.0082422958931375\\
3.65719063545151	0.00826066158663816\\
3.66220735785953	0.0082796840114557\\
3.66722408026756	0.00829951725727998\\
3.67224080267559	0.00832040456526309\\
3.67725752508361	0.00834267667748846\\
3.68227424749164	0.00836674561012649\\
3.68729096989967	0.00839309720617288\\
3.69230769230769	0.00842228011222404\\
3.69732441471572	0.00845489395017686\\
3.70234113712375	0.00849157505771746\\
3.70735785953177	0.00853298207612946\\
3.7123745819398	0.00857978025277501\\
3.71739130434783	0.0086326263034534\\
3.72240802675585	0.00869215300062657\\
3.72742474916388	0.00875895494763771\\
3.73244147157191	0.00883357485485432\\
3.73745819397993	0.00891649144693841\\
3.74247491638796	0.00900810836501064\\
3.74749163879599	0.00910874493121011\\
3.75250836120401	0.00921862812623545\\
3.75752508361204	0.00933788647162324\\
3.76254180602007	0.00946654512307035\\
3.76755852842809	0.00960452278912424\\
3.77257525083612	0.00975162972083502\\
3.77759197324415	0.00990756741210043\\
3.78260869565217	0.0100719291769634\\
3.7876254180602	0.0102442023682347\\
3.79264214046823	0.0104237712878787\\
3.79765886287625	0.0106099217684838\\
3.80267558528428	0.0108018462939622\\
3.80769230769231	0.010998650935046\\
3.81270903010033	0.0111993626818528\\
3.81772575250836	0.0114029388240794\\
3.82274247491639	0.011608276532546\\
3.82775919732441	0.0118142247567854\\
3.83277591973244	0.01201959598397\\
3.83779264214047	0.0122231805557027\\
3.84280936454849	0.0124237602658329\\
3.84782608695652	0.0126201246850723\\
3.85284280936455	0.0128110858676742\\
3.85785953177258	0.0129954958740015\\
3.8628762541806	0.013172261415468\\
3.86789297658863	0.0133403613738504\\
3.87290969899666	0.0134988598261162\\
3.87792642140468	0.0136469220832839\\
3.88294314381271	0.0137838243071346\\
3.88795986622074	0.0139089665301855\\
3.89297658862876	0.0140218770887116\\
3.89799331103679	0.0141222213056233\\
3.90301003344482	0.0142097992595609\\
3.90802675585284	0.0142845493301145\\
3.91304347826087	0.0143465383852891\\
3.9180602006689	0.0143959601607002\\
3.92307692307692	0.0144331177029991\\
3.92809364548495	0.0144584174837438\\
3.93311036789298	0.0144723447613348\\
3.938127090301	0.0144754552794725\\
3.94314381270903	0.0144683449537283\\
3.94816053511706	0.0144516418227714\\
3.95317725752508	0.0144259719763227\\
3.95819397993311	0.0143919549780957\\
3.96321070234114	0.0143501681063443\\
3.96822742474916	0.0143011486560883\\
3.97324414715719	0.0142453582914969\\
3.97826086956522	0.0141831954292092\\
3.98327759197324	0.0141149608013437\\
3.98829431438127	0.0140408825609716\\
3.9933110367893	0.0139610830945396\\
3.99832775919732	0.0138756186818321\\
4.00334448160535	0.0137844463063918\\
4.00836120401338	0.0136874788034833\\
4.0133779264214	0.0135845490643578\\
4.01839464882943	0.0134754807989233\\
4.02341137123746	0.0133600462907743\\
4.02842809364549	0.013238052361398\\
4.03344481605351	0.0131092868612144\\
4.03846153846154	0.0129736192864001\\
4.04347826086957	0.0128309305896347\\
4.04849498327759	0.0126812282446925\\
4.05351170568562	0.0125245537629709\\
4.05852842809365	0.0123611128263496\\
4.06354515050167	0.0121911550607178\\
4.0685618729097	0.0120151210922099\\
4.07357859531773	0.0118334895484515\\
4.07859531772575	0.0116469444055323\\
4.08361204013378	0.0114561847058134\\
4.08862876254181	0.0112621171860654\\
4.09364548494983	0.0110656246425296\\
4.09866220735786	0.010867790392639\\
4.10367892976589	0.0106696214208188\\
4.10869565217391	0.0104723125804328\\
4.11371237458194	0.0102769204952956\\
4.11872909698997	0.0100846764582064\\
4.12374581939799	0.00989660648210997\\
4.12876254180602	0.00971390256472709\\
4.13377926421405	0.00953748328846377\\
4.13879598662207	0.00936843353205512\\
4.1438127090301	0.00920749868432308\\
4.14882943143813	0.00905560308471476\\
4.15384615384615	0.00891326936760304\\
4.15886287625418	0.00878122603109227\\
4.16387959866221	0.00865974181625478\\
4.16889632107023	0.00854933297328543\\
4.17391304347826	0.00845000105209724\\
4.17892976588629	0.00836205077333218\\
4.18394648829431	0.0082852182827073\\
4.18896321070234	0.0082196111153286\\
4.19397993311037	0.00816471291737495\\
4.19899665551839	0.00812045783194431\\
4.20401337792642	0.00808609693158494\\
4.20903010033445	0.00806142040800154\\
4.21404682274247	0.00804547044559471\\
4.2190635451505	0.00803792576881259\\
4.22408026755853	0.00803764533609926\\
4.22909698996656	0.00804423095655061\\
4.23411371237458	0.00805638589084523\\
4.23913043478261	0.00807367225303442\\
4.24414715719064	0.00809466827056148\\
4.24916387959866	0.0081189379146298\\
4.25418060200669	0.00814497012538926\\
4.25919732441472	0.00817237848283875\\
4.26421404682274	0.0081996051242248\\
4.26923076923077	0.00822636824998169\\
4.2742474916388	0.00825111278478435\\
4.27926421404682	0.00827372314327044\\
4.28428093645485	0.00829270200646457\\
4.28929765886288	0.00830816513755258\\
4.2943143812709	0.00831872909699238\\
4.29933110367893	0.00832480412406248\\
4.30434782608696	0.00832517135333443\\
4.30936454849498	0.00832058900058786\\
4.31438127090301	0.00831003982058507\\
4.31939799331104	0.00829466517929153\\
4.32441471571906	0.00827366422398491\\
4.32943143812709	0.00824856997055139\\
4.33444816053512	0.00821878299975172\\
4.33946488294314	0.00818620346217724\\
4.34448160535117	0.00815038405318617\\
4.3494983277592	0.0081135317930534\\
4.35451505016722	0.00807526747358324\\
4.35953177257525	0.00803801109362271\\
4.36454849498328	0.00800133774769709\\
4.3695652173913	0.00796776051975392\\
4.37458193979933	0.00793667568129143\\
4.37959866220736	0.0079105564706335\\
4.38461538461539	0.0078884832433556\\
4.38963210702341	0.0078727606918541\\
4.39464882943144	0.00786203101103295\\
4.39966555183947	0.00785832557730123\\
4.40468227424749	0.00785976106553828\\
4.40969899665552	0.00786803430534572\\
4.41471571906354	0.00788070248999378\\
4.41973244147157	0.00789912684618874\\
4.4247491638796	0.00792033858238167\\
4.42976588628763	0.00794543323419558\\
4.43478260869565	0.0079710238796757\\
4.43979933110368	0.0079980837474295\\
4.44481605351171	0.00802298764910958\\
4.44983277591973	0.00804679594460624\\
4.45484949832776	0.0080658843565937\\
4.45986622073579	0.00808165802678563\\
4.46488294314381	0.00809076918420547\\
4.46989966555184	0.00809524617934458\\
4.47491638795987	0.00809229819029353\\
4.47993311036789	0.00808484115619028\\
4.48494983277592	0.00807088910658374\\
4.48996655518395	0.00805445714282869\\
4.49498327759197	0.00803454027594253\\
4.5	0.00801637323568516\\
};

\addplot [color=red]
  table[row sep=crcr]{%
3	-0.022\\
3.00501672240803	-0.0220000263323999\\
3.01003344481605	-0.0220028345593837\\
3.01505016722408	-0.0220115992180939\\
3.02006688963211	-0.0220233706846443\\
3.02508361204013	-0.0220409376866568\\
3.03010033444816	-0.0220611506241364\\
3.03511705685619	-0.0220863839292547\\
3.04013377926421	-0.0221133036148026\\
3.04515050167224	-0.0221439131391893\\
3.05016722408027	-0.0221747705156016\\
3.05518394648829	-0.0222076019420067\\
3.06020066889632	-0.0222389719970071\\
3.06521739130435	-0.0222704507668625\\
3.07023411371237	-0.0222987392452995\\
3.0752508361204	-0.0223253779031593\\
3.08026755852843	-0.0223473283169008\\
3.08528428093645	-0.0223662139220886\\
3.09030100334448	-0.0223793580224581\\
3.09531772575251	-0.022388550675486\\
3.10033444816054	-0.0223915424841965\\
3.10535117056856	-0.0223903350127503\\
3.11036789297659	-0.0223831290483414\\
3.11538461538462	-0.0223721394770968\\
3.12040133779264	-0.0223559959457512\\
3.12541806020067	-0.0223370865941711\\
3.1304347826087	-0.0223144081779699\\
3.13545150501672	-0.0222904463158509\\
3.14046822742475	-0.0222644710950415\\
3.14548494983278	-0.0222389644236099\\
3.1505016722408	-0.0222133558792941\\
3.15551839464883	-0.0221900102488955\\
3.16053511705686	-0.0221683968592215\\
3.16555183946488	-0.0221506523504931\\
3.17056856187291	-0.0221361749276831\\
3.17558528428094	-0.0221267787986525\\
3.18060200668896	-0.0221217027175769\\
3.18561872909699	-0.0221223733112669\\
3.19063545150502	-0.0221278150058634\\
3.19565217391304	-0.0221390397087669\\
3.20066889632107	-0.0221548428127508\\
3.2056856187291	-0.0221758364930827\\
3.21070234113712	-0.0222006141106575\\
3.21571906354515	-0.0222294438699811\\
3.22073578595318	-0.0222607817690639\\
3.2257525083612	-0.022294641723249\\
3.23076923076923	-0.0223294354226057\\
3.23578595317726	-0.0223650344485139\\
3.24080267558528	-0.0223999141753526\\
3.24581939799331	-0.0224339230621535\\
3.25083612040134	-0.0224657072100303\\
3.25585284280936	-0.0224952020234029\\
3.26086956521739	-0.0225213142764423\\
3.26588628762542	-0.0225441517591618\\
3.27090301003344	-0.0225629406983921\\
3.27591973244147	-0.0225780097999733\\
3.2809364548495	-0.0225889225041775\\
3.28595317725753	-0.0225962328876676\\
3.29096989966555	-0.0225998143188613\\
3.29598662207358	-0.0226004058036053\\
3.30100334448161	-0.0225981208924705\\
3.30602006688963	-0.0225938040124101\\
3.31103678929766	-0.0225877056910789\\
3.31605351170569	-0.0225806689802927\\
3.32107023411371	-0.0225729589453206\\
3.32608695652174	-0.0225652992601063\\
3.33110367892977	-0.0225578452634882\\
3.33612040133779	-0.0225510900712467\\
3.34113712374582	-0.0225449712187528\\
3.34615384615385	-0.0225396641718808\\
3.35117056856187	-0.0225348126584858\\
3.3561872909699	-0.0225302253595794\\
3.36120401337793	-0.022525219591781\\
3.36622073578595	-0.0225192344122127\\
3.37123745819398	-0.0225112765531382\\
3.37625418060201	-0.0225004604413067\\
3.38127090301003	-0.0224855444630588\\
3.38628762541806	-0.0224654057749593\\
3.39130434782609	-0.0224386543624409\\
3.39632107023411	-0.0224040482807356\\
3.40133779264214	-0.022360172795837\\
3.40635451505017	-0.0223058000582044\\
3.41137123745819	-0.0222396210366199\\
3.41638795986622	-0.0221605527097424\\
3.42140468227425	-0.0220675115705949\\
3.42642140468227	-0.0219596712245102\\
3.4314381270903	-0.0218362678888966\\
3.43645484949833	-0.0216968116975682\\
3.44147157190635	-0.0215409166781868\\
3.44648829431438	-0.0213684698765611\\
3.45150501672241	-0.0211794805207038\\
3.45652173913043	-0.020974212033497\\
3.46153846153846	-0.0207530472157291\\
3.46655518394649	-0.0205165890428272\\
3.47157190635451	-0.0202655404662428\\
3.47658862876254	-0.020000780361195\\
3.48160535117057	-0.0197232577663273\\
3.4866220735786	-0.0194340493161411\\
3.49163879598662	-0.0191342683189049\\
3.49665551839465	-0.0188251094259161\\
3.50167224080268	-0.0185077729038638\\
3.5066889632107	-0.0181835012289534\\
3.51170568561873	-0.01785351836384\\
3.51672240802676	-0.0175190615775569\\
3.52173913043478	-0.0171813346900256\\
3.52675585284281	-0.0168415369291918\\
3.53177257525084	-0.0165008281995133\\
3.53678929765886	-0.0161603554334854\\
3.54180602006689	-0.0158212272099247\\
3.54682274247492	-0.0154845370469399\\
3.55183946488294	-0.0151513443265333\\
3.55685618729097	-0.0148226934500138\\
3.561872909699	-0.0144995981186188\\
3.56688963210702	-0.0141830552755773\\
3.57190635451505	-0.0138740303481309\\
3.57692307692308	-0.0135734653760775\\
3.5819397993311	-0.0132822637402479\\
3.58695652173913	-0.0130012926790475\\
3.59197324414716	-0.0127313671367691\\
3.59698996655518	-0.0124732477913213\\
3.60200668896321	-0.0122276247367956\\
3.60702341137124	-0.0119951129624361\\
3.61204013377926	-0.0117762374248048\\
3.61705685618729	-0.0115714284308598\\
3.62207357859532	-0.0113810100887906\\
3.62709030100334	-0.011205198122019\\
3.63210702341137	-0.0110440936262168\\
3.6371237458194	-0.0108976854318185\\
3.64214046822742	-0.0107658505464343\\
3.64715719063545	-0.0106483623455566\\
3.65217391304348	-0.0105448981483957\\
3.65719063545151	-0.0104550533922874\\
3.66220735785953	-0.0103783556552331\\
3.66722408026756	-0.0103142837615863\\
3.67224080267559	-0.0102622864467245\\
3.67725752508361	-0.010221804273283\\
3.68227424749164	-0.0101922902518712\\
3.68729096989967	-0.0101732317196712\\
3.69230769230769	-0.0101641697626458\\
3.69732441471572	-0.0101647179623354\\
3.70234113712375	-0.010174577510242\\
3.70735785953177	-0.0101935500174626\\
3.7123745819398	-0.0102215457768002\\
3.71739130434783	-0.010258588609651\\
3.72240802675585	-0.0103048157264962\\
3.72742474916388	-0.010360473723842\\
3.73244147157191	-0.0104259097517056\\
3.73745819397993	-0.0105015590746051\\
3.74247491638796	-0.0105879285618158\\
3.74749163879599	-0.0106855774678649\\
3.75250836120401	-0.0107950953975867\\
3.75752508361204	-0.0109170789349966\\
3.76254180602007	-0.0110521070142021\\
3.76755852842809	-0.0112007165743927\\
3.77257525083612	-0.0113633785700025\\
3.77759197324415	-0.0115404758761565\\
3.78260869565217	-0.0117322829642991\\
3.7876254180602	-0.0119389488395467\\
3.79264214046823	-0.0121604827481928\\
3.79765886287625	-0.01239674409377\\
3.80267558528428	-0.0126474355633223\\
3.80769230769231	-0.0129121009041383\\
3.81270903010033	-0.0131901257379232\\
3.81772575250836	-0.0134807429782403\\
3.82274247491639	-0.0137830405402667\\
3.82775919732441	-0.0140959732276986\\
3.83277591973244	-0.0144183757117207\\
3.83779264214047	-0.0147489790634966\\
3.84280936454849	-0.0150864268864102\\
3.84782608695652	-0.0154292943993018\\
3.85284280936455	-0.0157761055051515\\
3.85785953177258	-0.016125352447336\\
3.8628762541806	-0.0164755118530408\\
3.86789297658863	-0.0168250634235028\\
3.87290969899666	-0.0171725035030702\\
3.87792642140468	-0.0175163619030513\\
3.88294314381271	-0.0178552121766103\\
3.88795986622074	-0.018187686365564\\
3.89297658862876	-0.0185124817546215\\
3.89799331103679	-0.0188283739270525\\
3.90301003344482	-0.0191342201964443\\
3.90802675585284	-0.0194289717507481\\
3.91304347826087	-0.0197116741290564\\
3.9180602006689	-0.0199814793700398\\
3.92307692307692	-0.0202376437902576\\
3.92809364548495	-0.0204795409433226\\
3.93311036789298	-0.0207066566039518\\
3.938127090301	-0.0209186030596805\\
3.94314381270903	-0.0211151107031143\\
3.94816053511706	-0.0212960438334241\\
3.95317725752508	-0.0214613877308808\\
3.95819397993311	-0.021611265873202\\
3.96321070234114	-0.0217459209370608\\
3.96822742474916	-0.0218657332558726\\
3.97324414715719	-0.0219711939626583\\
3.97826086956522	-0.0220629247147139\\
3.98327759197324	-0.0221416412126121\\
3.98829431438127	-0.0222081747211213\\
3.9933110367893	-0.0222634244606294\\
3.99832775919732	-0.0223083822277131\\
4.00334448160535	-0.0223440725867485\\
4.00836120401338	-0.0223715828461775\\
4.0133779264214	-0.0223919904592399\\
4.01839464882943	-0.0224064016129179\\
4.02341137123746	-0.0224158656305329\\
4.02842809364549	-0.0224214263361594\\
4.03344481605351	-0.0224240233925288\\
4.03846153846154	-0.0224245612866046\\
4.04347826086957	-0.0224237973176226\\
4.04849498327759	-0.0224224334234192\\
4.05351170568562	-0.0224209898918675\\
4.05852842809365	-0.0224199252864988\\
4.06354515050167	-0.0224194938923957\\
4.0685618729097	-0.0224198987451412\\
4.07357859531773	-0.0224211294090618\\
4.07859531772575	-0.0224231526693781\\
4.08361204013378	-0.0224257256026741\\
4.08862876254181	-0.0224286280077748\\
4.09364548494983	-0.0224314440270394\\
4.09866220735786	-0.0224338400371211\\
4.10367892976589	-0.0224353064849584\\
4.10869565217391	-0.0224354848972293\\
4.11371237458194	-0.0224338602563434\\
4.11872909698997	-0.0224301411435026\\
4.12374581939799	-0.0224238920022237\\
4.12876254180602	-0.0224149712738067\\
4.13377926421405	-0.0224030923219169\\
4.13879598662207	-0.0223883257512864\\
4.1438127090301	-0.0223705775718788\\
4.14882943143813	-0.0223501636425621\\
4.15384615384615	-0.0223271937500771\\
4.15886287625418	-0.0223022281607526\\
4.16387959866221	-0.022275556543441\\
4.16889632107023	-0.022247948775652\\
4.17391304347826	-0.0222198178916801\\
4.17892976588629	-0.0221920793909895\\
4.18394648829431	-0.0221651874848787\\
4.18896321070234	-0.0221401190211749\\
4.19397993311037	-0.0221172721027061\\
4.19899665551839	-0.0220975922333584\\
4.20401337792642	-0.0220813218028974\\
4.20903010033445	-0.0220692870853679\\
4.21404682274247	-0.0220614860992749\\
4.2190635451505	-0.0220585556190723\\
4.22408026755853	-0.0220601835612446\\
4.22909698996656	-0.0220667752307264\\
4.23411371237458	-0.0220776747429758\\
4.23913043478261	-0.0220930493974863\\
4.24414715719064	-0.0221119028594088\\
4.24916387959866	-0.0221341959460203\\
4.25418060200669	-0.0221586325225506\\
4.25919732441472	-0.0221850342372813\\
4.26421404682274	-0.0222118785071926\\
4.26923076923077	-0.0222389439760701\\
4.2742474916388	-0.0222645787381425\\
4.27926421404682	-0.0222886326370906\\
4.28428093645485	-0.0223094331347352\\
4.28929765886288	-0.0223270201026307\\
4.2943143812709	-0.022339806583257\\
4.29933110367893	-0.0223481314957199\\
4.30434782608696	-0.022350583006498\\
4.30936454849498	-0.0223478845783228\\
4.31438127090301	-0.0223388597633909\\
4.31939799331104	-0.0223246672274046\\
4.32441471571906	-0.0223043874479749\\
4.32943143812709	-0.0222796226618913\\
4.33444816053512	-0.0222496880986931\\
4.33946488294314	-0.0222165931141087\\
4.34448160535117	-0.0221798220811585\\
4.3494983277592	-0.0221417131502019\\
4.35451505016722	-0.0221018166004947\\
4.35953177257525	-0.0220626875621373\\
4.36454849498328	-0.0220238123314403\\
4.3695652173913	-0.0219878308621779\\
4.37458193979933	-0.0219540241035655\\
4.37959866220736	-0.0219249809978184\\
4.38461538461539	-0.021899642164083\\
4.38963210702341	-0.0218804244419484\\
4.39464882943144	-0.0218658181063028\\
4.39966555183947	-0.0218579796366191\\
4.40468227424749	-0.0218548810414067\\
4.40969899665552	-0.0218583785347297\\
4.41471571906354	-0.0218659134661033\\
4.41973244147157	-0.0218790610380595\\
4.4247491638796	-0.0218947828300268\\
4.42976588628763	-0.021914455748025\\
4.43478260869565	-0.0219346763095228\\
4.43979933110368	-0.0219567658900671\\
4.44481605351171	-0.021977126959078\\
4.44983277591973	-0.0219972166322228\\
4.45484949832776	-0.0220134551060373\\
4.45986622073579	-0.0220276558134803\\
4.46488294314381	-0.0220364865976774\\
4.46989966555184	-0.02204234166962\\
4.47491638795987	-0.022042356770628\\
4.47993311036789	-0.0220397058791588\\
4.48494983277592	-0.0220321728765002\\
4.48996655518395	-0.0220238547157314\\
4.49498327759197	-0.0220132939971578\\
4.5	-0.0220055701839372\\
};

\end{axis}
\end{tikzpicture}%

==> source2D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\addplot [color=red,style={ultra thick}]
  table[row sep=crcr]{%
-0.5	0.06\\
-0.47979797979798	0.0570001530495116\\
-0.45959595959596	0.0557792762796412\\
-0.439393939393939	0.0548574052277342\\
-0.419191919191919	0.054092851912237\\
-0.398989898989899	0.0534304595791882\\
-0.378787878787879	0.0528418110236256\\
-0.358585858585859	0.0523099530057882\\
-0.338383838383838	0.051823795416223\\
-0.318181818181818	0.051375606381359\\
-0.297979797979798	0.0509597370362568\\
-0.277777777777778	0.0505719095841794\\
-0.257575757575758	0.0502087912597554\\
-0.237373737373737	0.0498677251531512\\
-0.217171717171717	0.0495465525389937\\
-0.196969696969697	0.0492434913034552\\
-0.176767676767677	0.0489570502070978\\
-0.156565656565657	0.0486859668469124\\
-0.136363636363636	0.0484291617624019\\
-0.116161616161616	0.048185703824474\\
-0.095959595959596	0.0479547836882716\\
-0.0757575757575757	0.0477356931243345\\
-0.0555555555555556	0.0475278087107535\\
-0.0353535353535354	0.0473305788118989\\
-0.0151515151515151	0.0471435130693355\\
0.00505050505050508	0.0469661738378142\\
0.0252525252525253	0.0467981691449746\\
0.0454545454545454	0.0466391468575463\\
0.0656565656565656	0.0464887898123588\\
0.0858585858585859	0.0463468117259772\\
0.106060606060606	0.0462129537380881\\
0.126262626262626	0.0460869814748497\\
0.146464646464647	0.0459686825420725\\
0.166666666666667	0.045857864376269\\
0.186868686868687	0.0457543523957053\\
0.207070707070707	0.045657988404607\\
0.227272727272727	0.045568629212375\\
0.247474747474748	0.0454861454365721\\
0.267676767676768	0.045410420463987\\
0.287878787878788	0.0453413495485481\\
0.308080808080808	0.0452788390284956\\
0.328282828282828	0.045222805648198\\
0.348484848484849	0.0451731759724545\\
0.368686868686869	0.0451298858831693\\
0.388888888888889	0.0450928801500014\\
0.409090909090909	0.0450621120680409\\
0.429292929292929	0.0450375431568139\\
0.44949494949495	0.04501914291599\\
0.46969696969697	0.0450068886341176\\
0.48989898989899	0.0450007652475581\\
0.51010101010101	0.0450007652475581\\
0.53030303030303	0.0450068886341176\\
0.550505050505051	0.04501914291599\\
0.570707070707071	0.0450375431568139\\
0.590909090909091	0.0450621120680409\\
0.611111111111111	0.0450928801500014\\
0.631313131313131	0.0451298858831693\\
0.651515151515152	0.0451731759724545\\
0.671717171717172	0.045222805648198\\
0.691919191919192	0.0452788390284956\\
0.712121212121212	0.0453413495485481\\
0.732323232323232	0.045410420463987\\
0.752525252525253	0.0454861454365721\\
0.772727272727273	0.045568629212375\\
0.792929292929293	0.045657988404607\\
0.813131313131313	0.0457543523957053\\
0.833333333333333	0.045857864376269\\
0.853535353535354	0.0459686825420725\\
0.873737373737374	0.0460869814748497\\
0.893939393939394	0.0462129537380881\\
0.914141414141414	0.0463468117259772\\
0.934343434343434	0.0464887898123588\\
0.954545454545455	0.0466391468575463\\
0.974747474747475	0.0467981691449746\\
0.994949494949495	0.0469661738378142\\
1.01515151515152	0.0471435130693355\\
1.03535353535354	0.0473305788118989\\
1.05555555555556	0.0475278087107535\\
1.07575757575758	0.0477356931243345\\
1.0959595959596	0.0479547836882716\\
1.11616161616162	0.048185703824474\\
1.13636363636364	0.048429161762402\\
1.15656565656566	0.0486859668469124\\
1.17676767676768	0.0489570502070978\\
1.1969696969697	0.0492434913034552\\
1.21717171717172	0.0495465525389937\\
1.23737373737374	0.0498677251531512\\
1.25757575757576	0.0502087912597554\\
1.27777777777778	0.0505719095841794\\
1.2979797979798	0.0509597370362568\\
1.31818181818182	0.051375606381359\\
1.33838383838384	0.051823795416223\\
1.35858585858586	0.0523099530057882\\
1.37878787878788	0.0528418110236256\\
1.3989898989899	0.0534304595791882\\
1.41919191919192	0.054092851912237\\
1.43939393939394	0.0548574052277342\\
1.45959595959596	0.0557792762796412\\
1.47979797979798	0.0570001530495116\\
1.5	0.06\\
};

\addplot [color=red,style={ultra thick}]
  table[row sep=crcr]{%
-0.5	0.06\\
-0.47979797979798	0.0629998469504884\\
-0.45959595959596	0.0642207237203588\\
-0.439393939393939	0.0651425947722658\\
-0.419191919191919	0.065907148087763\\
-0.398989898989899	0.0665695404208118\\
-0.378787878787879	0.0671581889763744\\
-0.358585858585859	0.0676900469942118\\
-0.338383838383838	0.068176204583777\\
-0.318181818181818	0.068624393618641\\
-0.297979797979798	0.0690402629637432\\
-0.277777777777778	0.0694280904158206\\
-0.257575757575758	0.0697912087402446\\
-0.237373737373737	0.0701322748468488\\
-0.217171717171717	0.0704534474610063\\
-0.196969696969697	0.0707565086965447\\
-0.176767676767677	0.0710429497929022\\
-0.156565656565657	0.0713140331530876\\
-0.136363636363636	0.0715708382375981\\
-0.116161616161616	0.071814296175526\\
-0.095959595959596	0.0720452163117284\\
-0.0757575757575757	0.0722643068756655\\
-0.0555555555555556	0.0724721912892465\\
-0.0353535353535354	0.0726694211881011\\
-0.0151515151515151	0.0728564869306645\\
0.00505050505050508	0.0730338261621858\\
0.0252525252525253	0.0732018308550254\\
0.0454545454545454	0.0733608531424537\\
0.0656565656565656	0.0735112101876412\\
0.0858585858585859	0.0736531882740228\\
0.106060606060606	0.0737870462619119\\
0.126262626262626	0.0739130185251503\\
0.146464646464647	0.0740313174579275\\
0.166666666666667	0.074142135623731\\
0.186868686868687	0.0742456476042947\\
0.207070707070707	0.074342011595393\\
0.227272727272727	0.074431370787625\\
0.247474747474748	0.0745138545634279\\
0.267676767676768	0.074589579536013\\
0.287878787878788	0.0746586504514519\\
0.308080808080808	0.0747211609715044\\
0.328282828282828	0.0747771943518019\\
0.348484848484849	0.0748268240275455\\
0.368686868686869	0.0748701141168307\\
0.388888888888889	0.0749071198499986\\
0.409090909090909	0.0749378879319591\\
0.429292929292929	0.0749624568431861\\
0.44949494949495	0.07498085708401\\
0.46969696969697	0.0749931113658824\\
0.48989898989899	0.0749992347524419\\
0.51010101010101	0.0749992347524419\\
0.53030303030303	0.0749931113658824\\
0.550505050505051	0.07498085708401\\
0.570707070707071	0.0749624568431861\\
0.590909090909091	0.0749378879319591\\
0.611111111111111	0.0749071198499986\\
0.631313131313131	0.0748701141168307\\
0.651515151515152	0.0748268240275455\\
0.671717171717172	0.0747771943518019\\
0.691919191919192	0.0747211609715044\\
0.712121212121212	0.0746586504514519\\
0.732323232323232	0.074589579536013\\
0.752525252525253	0.0745138545634279\\
0.772727272727273	0.074431370787625\\
0.792929292929293	0.074342011595393\\
0.813131313131313	0.0742456476042947\\
0.833333333333333	0.074142135623731\\
0.853535353535354	0.0740313174579275\\
0.873737373737374	0.0739130185251503\\
0.893939393939394	0.0737870462619119\\
0.914141414141414	0.0736531882740228\\
0.934343434343434	0.0735112101876412\\
0.954545454545455	0.0733608531424537\\
0.974747474747475	0.0732018308550254\\
0.994949494949495	0.0730338261621858\\
1.01515151515152	0.0728564869306645\\
1.03535353535354	0.0726694211881011\\
1.05555555555556	0.0724721912892465\\
1.07575757575758	0.0722643068756655\\
1.0959595959596	0.0720452163117284\\
1.11616161616162	0.071814296175526\\
1.13636363636364	0.0715708382375981\\
1.15656565656566	0.0713140331530876\\
1.17676767676768	0.0710429497929022\\
1.1969696969697	0.0707565086965447\\
1.21717171717172	0.0704534474610063\\
1.23737373737374	0.0701322748468488\\
1.25757575757576	0.0697912087402446\\
1.27777777777778	0.0694280904158206\\
1.2979797979798	0.0690402629637432\\
1.31818181818182	0.068624393618641\\
1.33838383838384	0.068176204583777\\
1.35858585858586	0.0676900469942118\\
1.37878787878788	0.0671581889763744\\
1.3989898989899	0.0665695404208118\\
1.41919191919192	0.065907148087763\\
1.43939393939394	0.0651425947722658\\
1.45959595959596	0.0642207237203588\\
1.47979797979798	0.0629998469504884\\
1.5	0.06\\
};


\addplot [color=red,style={ultra thick}]
  table[row sep=crcr]{%
0.23	0.1\\
0.29	0.1\\
0.35	0.1\\
0.41	0.1\\
0.47	0.1\\
0.53	0.1\\
0.59	0.1\\
0.65	0.1\\
0.71	0.1\\
0.77	0.1\\
};


\addplot [color=red,style={ultra thick}]
  table[row sep=crcr]{%
2	-0.1\\
2.05555555555556	-0.1\\
2.11111111111111	-0.1\\
2.16666666666667	-0.1\\
2.22222222222222	-0.1\\
2.27777777777778	-0.1\\
2.33333333333333	-0.1\\
2.38888888888889	-0.1\\
2.44444444444444	-0.1\\
2.5	-0.1\\
};

